Exploring Versatile Generative Language Model Via Parameter-Efficient Transfer Learning

Fine-tuning pre-trained generative language models to down-stream language generation tasks has shown promising results. However, this comes with the cost of having a single, large model for each task, which is not ideal in low-memory/power scenarios (e.g., mobile). In this paper, we propose an effective way to fine-tune multiple down-stream generation tasks simultaneously using a single, large pre-trained model. The experiments on five diverse language generation tasks show that by just using an additional 2-3% parameters for each task, our model can maintain or even improve the performance of fine-tuning the whole model.

==> CQA.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2170); %set diagram left start at 0, and has height of 2170

%Rounded Rect [id:dp9375568040539908] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (9.9,521.9) .. controls (9.9,509.67) and (19.82,499.75) .. (32.05,499.75) -- (838.25,499.75) .. controls (850.48,499.75) and (860.4,509.67) .. (860.4,521.9) -- (860.4,588.35) .. controls (860.4,600.58) and (850.48,610.5) .. (838.25,610.5) -- (32.05,610.5) .. controls (19.82,610.5) and (9.9,600.58) .. (9.9,588.35) -- cycle ;
%Shape: Rectangle [id:dp7420775323131008] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.33,630.67) -- (50.67,630.67) -- (50.67,650.4) -- (11.33,650.4) -- cycle ;
%Shape: Rectangle [id:dp46309068587703917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.3,630.67) -- (151.5,630.67) -- (151.5,650.2) -- (111.3,650.2) -- cycle ;
%Shape: Rectangle [id:dp26529926463096687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.33,630.67) -- (100.67,630.67) -- (100.67,650.4) -- (61.33,650.4) -- cycle ;
%Shape: Rectangle [id:dp5413947999467774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.27,630.33) -- (201.1,630.33) -- (201.1,650.2) -- (161.27,650.2) -- cycle ;
%Shape: Rectangle [id:dp1979571561665452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.3,630.4) -- (250.9,630.4) -- (250.9,650.2) -- (211.3,650.2) -- cycle ;
%Shape: Rectangle [id:dp9552103638370539] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.33,670.67) -- (50.67,670.67) -- (50.67,690.27) -- (11.33,690.27) -- cycle ;
%Shape: Rectangle [id:dp864753053891538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.67,670.67) -- (152.33,670.67) -- (152.33,690.27) -- (111.67,690.27) -- cycle ;
%Shape: Rectangle [id:dp691036145180387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.33,670.67) -- (100.67,670.67) -- (100.67,690.27) -- (61.33,690.27) -- cycle ;
%Shape: Rectangle [id:dp10061305215318161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.67,671.33) -- (202.33,671.33) -- (202.33,690.27) -- (161.67,690.27) -- cycle ;
%Shape: Rectangle [id:dp8942289714652552] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.67,671.33) -- (252.33,671.33) -- (252.33,690.27) -- (211.67,690.27) -- cycle ;
%Straight Lines [id:da079378117573633] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (31.25,629.75) -- (31.25,614.75) ;
\draw [shift={(31.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31042644371027284] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (81.25,629.75) -- (81.25,614.75) ;
\draw [shift={(81.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7472340932009933] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (131.25,629.75) -- (131.25,614.75) ;
\draw [shift={(131.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46089846166371395] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (181.25,629.75) -- (181.25,614.75) ;
\draw [shift={(181.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0727860741712063] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (231.25,629.75) -- (231.25,614.75) ;
\draw [shift={(231.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6166307900654919] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.33,630.67) -- (300.67,630.67) -- (300.67,650.4) -- (261.33,650.4) -- cycle ;
%Shape: Rectangle [id:dp8759302419005692] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.3,630.67) -- (401.5,630.67) -- (401.5,650.2) -- (361.3,650.2) -- cycle ;
%Shape: Rectangle [id:dp0936602848184207] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.33,630.67) -- (350.67,630.67) -- (350.67,650.4) -- (311.33,650.4) -- cycle ;
%Shape: Rectangle [id:dp4625067122401909] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.3,630.4) -- (450.9,630.4) -- (450.9,650.2) -- (411.3,650.2) -- cycle ;
%Shape: Rectangle [id:dp9284622129985827] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.33,630.67) -- (501.1,630.67) -- (501.1,650.4) -- (461.33,650.4) -- cycle ;
%Shape: Rectangle [id:dp6674633254729772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561.3,630.67) -- (600.9,630.67) -- (600.9,650.2) -- (561.3,650.2) -- cycle ;
%Shape: Rectangle [id:dp8776562995615622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.33,630.67) -- (551.1,630.67) -- (551.1,650.6) -- (511.33,650.6) -- cycle ;
%Shape: Rectangle [id:dp6981881823387954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.33,670.67) -- (300.67,670.67) -- (300.67,690.27) -- (261.33,690.27) -- cycle ;
%Shape: Rectangle [id:dp5334187571941709] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.67,670.67) -- (402.33,670.67) -- (402.33,690.27) -- (361.67,690.27) -- cycle ;
%Shape: Rectangle [id:dp5743503166501551] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.33,670.67) -- (350.67,670.67) -- (350.67,690.27) -- (311.33,690.27) -- cycle ;
%Shape: Rectangle [id:dp45974915391103255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.67,671.33) -- (452.33,671.33) -- (452.33,690.27) -- (411.67,690.27) -- cycle ;
%Shape: Rectangle [id:dp3356395602869189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.33,670.67) -- (500.67,670.67) -- (500.67,690.47) -- (461.33,690.47) -- cycle ;
%Shape: Rectangle [id:dp36293786611174617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561.67,670.67) -- (601.3,670.67) -- (601.3,690.27) -- (561.67,690.27) -- cycle ;
%Shape: Rectangle [id:dp26591757549283246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.33,670.67) -- (550.67,670.67) -- (550.67,690.27) -- (511.33,690.27) -- cycle ;
%Straight Lines [id:da3086451701692612] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (531.25,629.75) -- (531.25,614.75) ;
\draw [shift={(531.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41481928580094096] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (581.25,629.75) -- (581.25,614.75) ;
\draw [shift={(581.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9481575300608771] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (281.25,629.75) -- (281.25,614.75) ;
\draw [shift={(281.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7306769059614688] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (331.25,629.75) -- (331.25,614.75) ;
\draw [shift={(331.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18194036518315082] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (381.25,629.75) -- (381.25,614.75) ;
\draw [shift={(381.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da02763325839751052] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (431.25,629.75) -- (431.25,614.75) ;
\draw [shift={(431.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20773269081235712] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (481.25,629.75) -- (481.25,614.75) ;
\draw [shift={(481.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3588394419712049] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (11.33,711.67) -- (50.67,711.67) -- (50.67,731.27) -- (11.33,731.27) -- cycle ;
%Shape: Rectangle [id:dp7228295616704525] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (111.67,711.67) -- (152.33,711.67) -- (152.33,731.27) -- (111.67,731.27) -- cycle ;
%Shape: Rectangle [id:dp05172192301399914] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (61.33,711.67) -- (100.67,711.67) -- (100.67,731.27) -- (61.33,731.27) -- cycle ;
%Shape: Rectangle [id:dp23775202451353628] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (161.67,712.33) -- (202.33,712.33) -- (202.33,731.27) -- (161.67,731.27) -- cycle ;
%Shape: Rectangle [id:dp3741277969206387] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (211.67,712.33) -- (252.33,712.33) -- (252.33,731.27) -- (211.67,731.27) -- cycle ;
%Shape: Rectangle [id:dp09896415206822429] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (261.33,711.67) -- (300.67,711.67) -- (300.67,731.27) -- (261.33,731.27) -- cycle ;
%Shape: Rectangle [id:dp35077036887984536] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (361.67,711.67) -- (402.33,711.67) -- (402.33,731.27) -- (361.67,731.27) -- cycle ;
%Shape: Rectangle [id:dp5170585833338002] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (311.33,711.67) -- (350.67,711.67) -- (350.67,731.27) -- (311.33,731.27) -- cycle ;
%Shape: Rectangle [id:dp7135165236987826] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (411.67,712.33) -- (452.33,712.33) -- (452.33,731.27) -- (411.67,731.27) -- cycle ;
%Shape: Rectangle [id:dp21802425624012756] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (461.33,711.67) -- (500.67,711.67) -- (500.67,731.47) -- (461.33,731.47) -- cycle ;
%Shape: Rectangle [id:dp8468580663657466] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (561.67,711.67) -- (601.3,711.67) -- (601.3,731.27) -- (561.67,731.27) -- cycle ;
%Shape: Rectangle [id:dp32731792182434893] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (511.33,711.67) -- (550.67,711.67) -- (550.67,731.27) -- (511.33,731.27) -- cycle ;
%Rounded Rect [id:dp46948174017982014] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (335.8,523.97) .. controls (335.8,521.42) and (337.86,519.36) .. (340.41,519.36) -- (375.43,519.36) .. controls (377.98,519.36) and (380.05,521.42) .. (380.05,523.97) -- (380.05,537.81) .. controls (380.05,540.36) and (377.98,542.42) .. (375.43,542.42) -- (340.41,542.42) .. controls (337.86,542.42) and (335.8,540.36) .. (335.8,537.81) -- cycle ;
%Rounded Rect [id:dp052408449401342594] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (381.52,523.97) .. controls (381.52,521.42) and (383.59,519.36) .. (386.13,519.36) -- (421.16,519.36) .. controls (423.71,519.36) and (425.77,521.42) .. (425.77,523.97) -- (425.77,537.81) .. controls (425.77,540.36) and (423.71,542.42) .. (421.16,542.42) -- (386.13,542.42) .. controls (383.59,542.42) and (381.52,540.36) .. (381.52,537.81) -- cycle ;
%Rounded Rect [id:dp9594144229072499] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.89 ] (470.61,523.97) .. controls (470.61,521.42) and (472.68,519.36) .. (475.23,519.36) -- (510.25,519.36) .. controls (512.8,519.36) and (514.86,521.42) .. (514.86,523.97) -- (514.86,537.81) .. controls (514.86,540.36) and (512.8,542.42) .. (510.25,542.42) -- (475.23,542.42) .. controls (472.68,542.42) and (470.61,540.36) .. (470.61,537.81) -- cycle ;
%Rounded Rect [id:dp8766693977757771] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (515.75,523.97) .. controls (515.75,521.42) and (517.81,519.36) .. (520.36,519.36) -- (555.39,519.36) .. controls (557.93,519.36) and (560,521.42) .. (560,523.97) -- (560,537.81) .. controls (560,540.36) and (557.93,542.42) .. (555.39,542.42) -- (520.36,542.42) .. controls (517.81,542.42) and (515.75,540.36) .. (515.75,537.81) -- cycle ;
%Rounded Rect [id:dp6913415095227926] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.87 ] (426.36,523.97) .. controls (426.36,521.42) and (428.43,519.36) .. (430.98,519.36) -- (466,519.36) .. controls (468.55,519.36) and (470.61,521.42) .. (470.61,523.97) -- (470.61,537.81) .. controls (470.61,540.36) and (468.55,542.42) .. (466,542.42) -- (430.98,542.42) .. controls (428.43,542.42) and (426.36,540.36) .. (426.36,537.81) -- cycle ;

%Straight Lines [id:da8377327977658253] 
\draw    (437.39,570.33) -- (363.88,548.84) ;
\draw [shift={(361,548)}, rotate = 376.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp016499561916853533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (21,575.2) .. controls (21,572.33) and (23.33,570) .. (26.2,570) -- (838.8,570) .. controls (841.67,570) and (844,572.33) .. (844,575.2) -- (844,590.8) .. controls (844,593.67) and (841.67,596) .. (838.8,596) -- (26.2,596) .. controls (23.33,596) and (21,593.67) .. (21,590.8) -- cycle ;
%Shape: Rectangle [id:dp5421762878550085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (661.3,630.67) -- (701.5,630.67) -- (701.5,650.2) -- (661.3,650.2) -- cycle ;
%Shape: Rectangle [id:dp819301053548215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (711.3,630.4) -- (750.9,630.4) -- (750.9,650.2) -- (711.3,650.2) -- cycle ;
%Shape: Rectangle [id:dp9774120604964107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (761.33,630.67) -- (801.1,630.67) -- (801.1,650.4) -- (761.33,650.4) -- cycle ;
%Shape: Rectangle [id:dp6208599458816721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (811.33,630.67) -- (851.1,630.67) -- (851.1,650.6) -- (811.33,650.6) -- cycle ;
%Shape: Rectangle [id:dp850322334753479] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (661.67,670.67) -- (702.33,670.67) -- (702.33,690.27) -- (661.67,690.27) -- cycle ;
%Shape: Rectangle [id:dp013331087407301823] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (711.67,671.33) -- (752.33,671.33) -- (752.33,690.27) -- (711.67,690.27) -- cycle ;
%Shape: Rectangle [id:dp040404893720784596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (761.33,670.67) -- (800.67,670.67) -- (800.67,690.47) -- (761.33,690.47) -- cycle ;
%Shape: Rectangle [id:dp8113841742898005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (811.33,670.67) -- (850.67,670.67) -- (850.67,690.27) -- (811.33,690.27) -- cycle ;
%Straight Lines [id:da13270448339187002] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (831.25,629.75) -- (831.25,614.75) ;
\draw [shift={(831.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15279218988712961] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (681.25,629.75) -- (681.25,614.75) ;
\draw [shift={(681.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4461269922629454] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (731.25,629.75) -- (731.25,614.75) ;
\draw [shift={(731.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2882872954453133] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (781.25,629.75) -- (781.25,614.75) ;
\draw [shift={(781.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp25653212998504515] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (661.67,711.67) -- (702.33,711.67) -- (702.33,731.27) -- (661.67,731.27) -- cycle ;
%Shape: Rectangle [id:dp6356255611635484] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (711.67,712.33) -- (752.33,712.33) -- (752.33,731.27) -- (711.67,731.27) -- cycle ;
%Shape: Rectangle [id:dp10763680590419211] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (761.33,711.67) -- (800.67,711.67) -- (800.67,731.47) -- (761.33,731.47) -- cycle ;
%Shape: Rectangle [id:dp9465072506434258] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (811.33,711.67) -- (850.67,711.67) -- (850.67,731.27) -- (811.33,731.27) -- cycle ;
%Straight Lines [id:da23331818845065366] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (631.25,499.75) -- (631.25,484.75) ;
\draw [shift={(631.25,481.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4873846420990209] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (831.25,499.75) -- (831.25,484.75) ;
\draw [shift={(831.25,481.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6934952693832521] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (681.25,499.75) -- (681.25,484.75) ;
\draw [shift={(681.25,481.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7239693785280921] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (731.25,499.75) -- (731.25,484.75) ;
\draw [shift={(731.25,481.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13431556914734832] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (781.25,499.75) -- (781.25,484.75) ;
\draw [shift={(781.25,481.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8309263361212869] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.3,630.67) -- (650.9,630.67) -- (650.9,650.2) -- (611.3,650.2) -- cycle ;
%Shape: Rectangle [id:dp7268638968356245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.67,670.67) -- (651.3,670.67) -- (651.3,690.27) -- (611.67,690.27) -- cycle ;
%Straight Lines [id:da8971251896830268] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (631.25,629.75) -- (631.25,614.75) ;
\draw [shift={(631.25,611.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8411297243698603] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (611.67,711.67) -- (651.3,711.67) -- (651.3,731.27) -- (611.67,731.27) -- cycle ;
%Shape: Rectangle [id:dp9639274795742008] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.3,460.67) -- (651.5,460.67) -- (651.5,480.2) -- (611.3,480.2) -- cycle ;
%Shape: Rectangle [id:dp03860499358711578] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (661.3,460.4) -- (700.9,460.4) -- (700.9,480.2) -- (661.3,480.2) -- cycle ;
%Shape: Rectangle [id:dp6546807702263846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (711.33,460.67) -- (751.1,460.67) -- (751.1,480.4) -- (711.33,480.4) -- cycle ;
%Shape: Rectangle [id:dp02153607270173996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (761.33,460.67) -- (801.1,460.67) -- (801.1,480.6) -- (761.33,480.6) -- cycle ;
%Shape: Rectangle [id:dp5751526584630151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (811.33,460.67) -- (851.1,460.67) -- (851.1,480.6) -- (811.33,480.6) -- cycle ;


% Text Node
\draw (-19,722.33) node   [align=left] {Task};
% Text Node
\draw (-34,679.33) node   [align=left] {Positional};
% Text Node
\draw (-20,640.33) node   [align=left] {Word};
% Text Node
\draw (-21,556.33) node   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (831.22,470.63) node   [align=left] {EOS};
% Text Node
\draw (781.22,470.63) node   [align=left] {Ada};
% Text Node
\draw (731.22,470.53) node   [align=left] {is};
% Text Node
\draw (681.1,470.3) node   [align=left] {hero};
% Text Node
\draw (631.4,470.43) node   [align=left] {The};
% Text Node
\draw (631.48,721.47) node   [align=left] {Q1};
% Text Node
\draw (631.1,640.43) node   [align=left] {SOS};
% Text Node
\draw (631.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (631.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (631.48,680.47) node   [align=left] {13};
% Text Node
\draw (831,721.47) node   [align=left] {A1};
% Text Node
\draw (781,721.57) node   [align=left] {A1};
% Text Node
\draw (831.22,640.63) node   [align=left] {Ada};
% Text Node
\draw (781.22,640.53) node   [align=left] {is};
% Text Node
\draw (731.1,640.3) node   [align=left] {hero};
% Text Node
\draw (681.4,640.43) node   [align=left] {The};
% Text Node
\draw (732,721.8) node   [align=left] {A1};
% Text Node
\draw (682,721.47) node   [align=left] {A1};
% Text Node
\draw (831.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (781.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (731.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (681.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (831.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (781.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (731.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (681.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (831,680.47) node   [align=left] {17};
% Text Node
\draw (781,680.57) node   [align=left] {16};
% Text Node
\draw (732,680.8) node   [align=left] {15};
% Text Node
\draw (682,680.47) node   [align=left] {14};
% Text Node
\draw (432.5,583) node   [align=left] {{\large GPT-2 Layer}};
% Text Node
\draw (581.48,721.47) node   [align=left] {Q1};
% Text Node
\draw (531,721.47) node   [align=left] {Q1};
% Text Node
\draw (481,721.57) node   [align=left] {Q1};
% Text Node
\draw (581.1,640.43) node   [align=left] {?};
% Text Node
\draw (531.22,640.63) node   [align=left] {hero};
% Text Node
\draw (481.22,640.53) node   [align=left] {the};
% Text Node
\draw (431.1,640.3) node   [align=left] {is};
% Text Node
\draw (381.4,640.43) node   [align=left] {Who};
% Text Node
\draw (331,640.53) node   [align=left] {old};
% Text Node
\draw (281,640.53) node   [align=left] {years};
% Text Node
\draw (231.1,640.3) node   [align=left] {20};
% Text Node
\draw (181.18,640.27) node   [align=left] {is};
% Text Node
\draw (131.4,640.43) node   [align=left] {Ada};
% Text Node
\draw (81,640.53) node   [align=left] {hero};
% Text Node
\draw (432,721.8) node   [align=left] {Q1};
% Text Node
\draw (382,721.47) node   [align=left] {Q1};
% Text Node
\draw (331,721.47) node   [align=left] {Doc};
% Text Node
\draw (281,721.47) node   [align=left] {Doc};
% Text Node
\draw (232,721.8) node   [align=left] {Doc};
% Text Node
\draw (182,721.8) node   [align=left] {Doc};
% Text Node
\draw (132,721.47) node   [align=left] {Doc};
% Text Node
\draw (81,721.47) node   [align=left] {Doc};
% Text Node
\draw (31,721.47) node   [align=left] {Doc};
% Text Node
\draw (581.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (531.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (481.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (431.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (381.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (331.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (281.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (581.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (531.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (481.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (431.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (381.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (331.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (281.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (581.48,680.47) node   [align=left] {12};
% Text Node
\draw (531,680.47) node   [align=left] {11};
% Text Node
\draw (481,680.57) node   [align=left] {10};
% Text Node
\draw (432,680.8) node   [align=left] {9};
% Text Node
\draw (382,680.47) node   [align=left] {8};
% Text Node
\draw (331,680.47) node   [align=left] {7};
% Text Node
\draw (281,680.47) node   [align=left] {6};
% Text Node
\draw (231.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (181.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (131.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (81.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (31.6,659.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (231.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (181.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (131.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (81.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (31.6,699.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (232,680.8) node   [align=left] {5};
% Text Node
\draw (182,680.8) node   [align=left] {4};
% Text Node
\draw (132,680.47) node   [align=left] {3};
% Text Node
\draw (81,680.47) node   [align=left] {2};
% Text Node
\draw (31,680.47) node   [align=left] {1};
% Text Node
\draw (31,640.53) node   [align=left] {The};
% Text Node
\draw (449,508.32) node  [font=\footnotesize] [align=left] {Adapter Layers};
% Text Node
\draw (445.93,529.74) node   [align=left] {{\footnotesize  SUM}};
% Text Node
\draw (537.87,529.74) node   [align=left] {{\footnotesize DLG}};
% Text Node
\draw (490.67,529.74) node   [align=left] {{\footnotesize  NMT}};
% Text Node
\draw (402.17,529.74) node   [align=left] {{\footnotesize  NLG}};
% Text Node
\draw (357.92,530.89) node   [align=left] {{\footnotesize  CQA}};


\end{tikzpicture}


==> DLG.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2170); %set diagram left start at 0, and has height of 2170

%Shape: Rectangle [id:dp9362475996009678] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (14.33,2051.67) -- (53.67,2051.67) -- (53.67,2071.27) -- (14.33,2071.27) -- cycle ;
%Shape: Rectangle [id:dp2190523059127507] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (114.67,2051.67) -- (155.33,2051.67) -- (155.33,2071.27) -- (114.67,2071.27) -- cycle ;
%Shape: Rectangle [id:dp7185700388117551] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (64.33,2051.67) -- (103.67,2051.67) -- (103.67,2071.27) -- (64.33,2071.27) -- cycle ;
%Shape: Rectangle [id:dp5395228890585086] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (164.67,2052.33) -- (205.33,2052.33) -- (205.33,2071.27) -- (164.67,2071.27) -- cycle ;
%Shape: Rectangle [id:dp4674096453276102] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (214.67,2052.33) -- (255.33,2052.33) -- (255.33,2071.27) -- (214.67,2071.27) -- cycle ;
%Shape: Rectangle [id:dp31136461441188046] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (264.33,2051.67) -- (303.67,2051.67) -- (303.67,2071.27) -- (264.33,2071.27) -- cycle ;
%Shape: Rectangle [id:dp8339944992277011] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (364.67,2051.67) -- (405.33,2051.67) -- (405.33,2071.27) -- (364.67,2071.27) -- cycle ;
%Shape: Rectangle [id:dp33935770990017056] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (314.33,2051.67) -- (353.67,2051.67) -- (353.67,2071.27) -- (314.33,2071.27) -- cycle ;
%Shape: Rectangle [id:dp8728168439413462] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (414.67,2052.33) -- (455.33,2052.33) -- (455.33,2071.27) -- (414.67,2071.27) -- cycle ;
%Shape: Rectangle [id:dp7658319834683684] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (464.67,2052.33) -- (505.33,2052.33) -- (505.33,2071.27) -- (464.67,2071.27) -- cycle ;
%Shape: Rectangle [id:dp3653157087831369] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (514.33,2051.67) -- (553.67,2051.67) -- (553.67,2071.47) -- (514.33,2071.47) -- cycle ;
%Shape: Rectangle [id:dp23616285901087175] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (614.67,2051.67) -- (654.3,2051.67) -- (654.3,2071.27) -- (614.67,2071.27) -- cycle ;
%Shape: Rectangle [id:dp235567136548408] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (564.33,2051.67) -- (603.67,2051.67) -- (603.67,2071.27) -- (564.33,2071.27) -- cycle ;
%Shape: Rectangle [id:dp7288319741777554] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (664.67,2051.07) -- (704.3,2051.07) -- (704.3,2071.47) -- (664.67,2071.47) -- cycle ;
%Shape: Rectangle [id:dp2680885505318076] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (714.67,2051.33) -- (754.1,2051.33) -- (754.1,2071.27) -- (714.67,2071.27) -- cycle ;
%Shape: Rectangle [id:dp746284276817814] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (764.67,2051.33) -- (804.1,2051.33) -- (804.1,2071.27) -- (764.67,2071.27) -- cycle ;
%Shape: Rectangle [id:dp5438825416323432] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (814.67,2051.33) -- (854.3,2051.33) -- (854.3,2071.47) -- (814.67,2071.47) -- cycle ;
%Rounded Rect [id:dp805632946100457] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (12.9,1861.9) .. controls (12.9,1849.67) and (22.82,1839.75) .. (35.05,1839.75) -- (841.25,1839.75) .. controls (853.48,1839.75) and (863.4,1849.67) .. (863.4,1861.9) -- (863.4,1928.35) .. controls (863.4,1940.58) and (853.48,1950.5) .. (841.25,1950.5) -- (35.05,1950.5) .. controls (22.82,1950.5) and (12.9,1940.58) .. (12.9,1928.35) -- cycle ;
%Shape: Rectangle [id:dp6458475442204188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (14.33,1970.67) -- (53.67,1970.67) -- (53.67,1990.4) -- (14.33,1990.4) -- cycle ;
%Shape: Rectangle [id:dp09715714126262887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.3,1970.67) -- (154.5,1970.67) -- (154.5,1990.2) -- (114.3,1990.2) -- cycle ;
%Shape: Rectangle [id:dp31655654704312397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.33,1970.67) -- (103.67,1970.67) -- (103.67,1990.4) -- (64.33,1990.4) -- cycle ;
%Shape: Rectangle [id:dp9045312024426011] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.27,1970.33) -- (204.1,1970.33) -- (204.1,1990.2) -- (164.27,1990.2) -- cycle ;
%Shape: Rectangle [id:dp4658312507789204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.3,1970.4) -- (253.9,1970.4) -- (253.9,1990.2) -- (214.3,1990.2) -- cycle ;
%Shape: Rectangle [id:dp19894941250457432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (14.33,2010.67) -- (53.67,2010.67) -- (53.67,2030.27) -- (14.33,2030.27) -- cycle ;
%Shape: Rectangle [id:dp7173206741219926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.67,2010.67) -- (155.33,2010.67) -- (155.33,2030.27) -- (114.67,2030.27) -- cycle ;
%Shape: Rectangle [id:dp8152605695516009] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.33,2010.67) -- (103.67,2010.67) -- (103.67,2030.27) -- (64.33,2030.27) -- cycle ;
%Shape: Rectangle [id:dp10096496288016987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.67,2011.33) -- (205.33,2011.33) -- (205.33,2030.27) -- (164.67,2030.27) -- cycle ;
%Shape: Rectangle [id:dp3355220093082909] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.67,2011.33) -- (255.33,2011.33) -- (255.33,2030.27) -- (214.67,2030.27) -- cycle ;
%Straight Lines [id:da9240359816206658] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (34.25,1969.75) -- (34.25,1954.75) ;
\draw [shift={(34.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39083479223467976] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (84.25,1969.75) -- (84.25,1954.75) ;
\draw [shift={(84.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5655732267933655] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (134.25,1969.75) -- (134.25,1954.75) ;
\draw [shift={(134.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9751209082990884] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (184.25,1969.75) -- (184.25,1954.75) ;
\draw [shift={(184.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da942312549952018] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (234.25,1969.75) -- (234.25,1954.75) ;
\draw [shift={(234.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp746899213493053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.33,1970.67) -- (303.67,1970.67) -- (303.67,1990.4) -- (264.33,1990.4) -- cycle ;
%Shape: Rectangle [id:dp308805346958859] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.3,1970.67) -- (404.5,1970.67) -- (404.5,1990.2) -- (364.3,1990.2) -- cycle ;
%Shape: Rectangle [id:dp267405951537228] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.33,1970.67) -- (353.67,1970.67) -- (353.67,1990.4) -- (314.33,1990.4) -- cycle ;
%Shape: Rectangle [id:dp2783207056225645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.3,1970.4) -- (453.9,1970.4) -- (453.9,1990.2) -- (414.3,1990.2) -- cycle ;
%Shape: Rectangle [id:dp0695893852465328] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.33,1970.67) -- (504.1,1970.67) -- (504.1,1990.4) -- (464.33,1990.4) -- cycle ;
%Shape: Rectangle [id:dp3680815737064469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.3,1970.67) -- (603.9,1970.67) -- (603.9,1990.2) -- (564.3,1990.2) -- cycle ;
%Shape: Rectangle [id:dp22905736662803533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (514.33,1970.67) -- (554.1,1970.67) -- (554.1,1990.6) -- (514.33,1990.6) -- cycle ;
%Shape: Rectangle [id:dp4050520673196496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.33,2010.67) -- (303.67,2010.67) -- (303.67,2030.27) -- (264.33,2030.27) -- cycle ;
%Shape: Rectangle [id:dp7899298179727858] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.67,2010.67) -- (405.33,2010.67) -- (405.33,2030.27) -- (364.67,2030.27) -- cycle ;
%Shape: Rectangle [id:dp031818467040910736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.33,2010.67) -- (353.67,2010.67) -- (353.67,2030.27) -- (314.33,2030.27) -- cycle ;
%Shape: Rectangle [id:dp7430837732523199] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.67,2011.33) -- (455.33,2011.33) -- (455.33,2030.27) -- (414.67,2030.27) -- cycle ;
%Shape: Rectangle [id:dp8562222035521236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.33,2010.67) -- (503.67,2010.67) -- (503.67,2030.47) -- (464.33,2030.47) -- cycle ;
%Shape: Rectangle [id:dp9117457328316443] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.67,2010.67) -- (604.3,2010.67) -- (604.3,2030.27) -- (564.67,2030.27) -- cycle ;
%Shape: Rectangle [id:dp5183316128826883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (514.33,2010.67) -- (553.67,2010.67) -- (553.67,2030.27) -- (514.33,2030.27) -- cycle ;
%Straight Lines [id:da18677952980525148] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (534.25,1969.75) -- (534.25,1954.75) ;
\draw [shift={(534.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5700868640866057] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (584.25,1969.75) -- (584.25,1954.75) ;
\draw [shift={(584.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da52261021542729] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (284.25,1969.75) -- (284.25,1954.75) ;
\draw [shift={(284.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7238636824619489] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (334.25,1969.75) -- (334.25,1954.75) ;
\draw [shift={(334.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da876674635763784] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (384.25,1969.75) -- (384.25,1954.75) ;
\draw [shift={(384.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da025509521200496987] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (434.25,1969.75) -- (434.25,1954.75) ;
\draw [shift={(434.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20966456237981257] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (484.25,1969.75) -- (484.25,1954.75) ;
\draw [shift={(484.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp07076855475685595] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (338.8,1863.97) .. controls (338.8,1861.42) and (340.86,1859.36) .. (343.41,1859.36) -- (378.43,1859.36) .. controls (380.98,1859.36) and (383.05,1861.42) .. (383.05,1863.97) -- (383.05,1877.81) .. controls (383.05,1880.36) and (380.98,1882.42) .. (378.43,1882.42) -- (343.41,1882.42) .. controls (340.86,1882.42) and (338.8,1880.36) .. (338.8,1877.81) -- cycle ;
%Rounded Rect [id:dp13126472713278092] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (384.52,1863.97) .. controls (384.52,1861.42) and (386.59,1859.36) .. (389.13,1859.36) -- (424.16,1859.36) .. controls (426.71,1859.36) and (428.77,1861.42) .. (428.77,1863.97) -- (428.77,1877.81) .. controls (428.77,1880.36) and (426.71,1882.42) .. (424.16,1882.42) -- (389.13,1882.42) .. controls (386.59,1882.42) and (384.52,1880.36) .. (384.52,1877.81) -- cycle ;
%Rounded Rect [id:dp6615499979165875] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.89 ] (473.61,1863.97) .. controls (473.61,1861.42) and (475.68,1859.36) .. (478.23,1859.36) -- (513.25,1859.36) .. controls (515.8,1859.36) and (517.86,1861.42) .. (517.86,1863.97) -- (517.86,1877.81) .. controls (517.86,1880.36) and (515.8,1882.42) .. (513.25,1882.42) -- (478.23,1882.42) .. controls (475.68,1882.42) and (473.61,1880.36) .. (473.61,1877.81) -- cycle ;
%Rounded Rect [id:dp23209449074608335] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (518.75,1863.97) .. controls (518.75,1861.42) and (520.81,1859.36) .. (523.36,1859.36) -- (558.39,1859.36) .. controls (560.93,1859.36) and (563,1861.42) .. (563,1863.97) -- (563,1877.81) .. controls (563,1880.36) and (560.93,1882.42) .. (558.39,1882.42) -- (523.36,1882.42) .. controls (520.81,1882.42) and (518.75,1880.36) .. (518.75,1877.81) -- cycle ;
%Rounded Rect [id:dp7533855824375868] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.87 ] (429.36,1863.97) .. controls (429.36,1861.42) and (431.43,1859.36) .. (433.98,1859.36) -- (469,1859.36) .. controls (471.55,1859.36) and (473.61,1861.42) .. (473.61,1863.97) -- (473.61,1877.81) .. controls (473.61,1880.36) and (471.55,1882.42) .. (469,1882.42) -- (433.98,1882.42) .. controls (431.43,1882.42) and (429.36,1880.36) .. (429.36,1877.81) -- cycle ;

%Straight Lines [id:da0965943138681753] 
\draw    (440.39,1910.33) -- (537.1,1884.28) ;
\draw [shift={(540,1883.5)}, rotate = 524.9200000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp25576575161691584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24,1915.2) .. controls (24,1912.33) and (26.33,1910) .. (29.2,1910) -- (841.8,1910) .. controls (844.67,1910) and (847,1912.33) .. (847,1915.2) -- (847,1930.8) .. controls (847,1933.67) and (844.67,1936) .. (841.8,1936) -- (29.2,1936) .. controls (26.33,1936) and (24,1933.67) .. (24,1930.8) -- cycle ;
%Shape: Rectangle [id:dp67829822953972] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (664.3,1970.67) -- (704.5,1970.67) -- (704.5,1990.2) -- (664.3,1990.2) -- cycle ;
%Shape: Rectangle [id:dp11915671190278254] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (714.3,1970.4) -- (753.9,1970.4) -- (753.9,1990.2) -- (714.3,1990.2) -- cycle ;
%Shape: Rectangle [id:dp9868288410461261] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (764.33,1970.67) -- (804.1,1970.67) -- (804.1,1990.4) -- (764.33,1990.4) -- cycle ;
%Shape: Rectangle [id:dp3083878368255244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (814.33,1970.67) -- (854.1,1970.67) -- (854.1,1990.6) -- (814.33,1990.6) -- cycle ;
%Shape: Rectangle [id:dp3700827271381195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (664.67,2010.67) -- (705.33,2010.67) -- (705.33,2030.27) -- (664.67,2030.27) -- cycle ;
%Shape: Rectangle [id:dp5327867978112657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (714.67,2011.33) -- (755.33,2011.33) -- (755.33,2030.27) -- (714.67,2030.27) -- cycle ;
%Shape: Rectangle [id:dp7522988423293777] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (764.33,2010.67) -- (803.67,2010.67) -- (803.67,2030.47) -- (764.33,2030.47) -- cycle ;
%Shape: Rectangle [id:dp8555250856762373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (814.33,2010.67) -- (853.67,2010.67) -- (853.67,2030.27) -- (814.33,2030.27) -- cycle ;
%Straight Lines [id:da4077890459189466] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (834.25,1969.75) -- (834.25,1954.75) ;
\draw [shift={(834.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2843508700243802] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (684.25,1969.75) -- (684.25,1954.75) ;
\draw [shift={(684.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6131746453883704] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (734.25,1969.75) -- (734.25,1954.75) ;
\draw [shift={(734.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36850601918598347] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (784.25,1969.75) -- (784.25,1954.75) ;
\draw [shift={(784.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5588647489181091] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (614.3,1970.67) -- (653.9,1970.67) -- (653.9,1990.2) -- (614.3,1990.2) -- cycle ;
%Shape: Rectangle [id:dp5162815253366206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (614.67,2010.67) -- (654.3,2010.67) -- (654.3,2030.27) -- (614.67,2030.27) -- cycle ;
%Straight Lines [id:da0920914545014262] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (634.25,1969.75) -- (634.25,1954.75) ;
\draw [shift={(634.25,1951.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da563178064105964] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (534.25,1839.75) -- (534.25,1824.75) ;
\draw [shift={(534.25,1821.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6251104062980739] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (584.25,1839.75) -- (584.25,1824.75) ;
\draw [shift={(584.25,1821.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07683362229734447] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (834.25,1839.75) -- (834.25,1824.75) ;
\draw [shift={(834.25,1821.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21211129700684817] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (684.25,1839.75) -- (684.25,1824.75) ;
\draw [shift={(684.25,1821.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05290295575956261] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (734.25,1839.75) -- (734.25,1824.75) ;
\draw [shift={(734.25,1821.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2892423205998138] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (784.25,1839.75) -- (784.25,1824.75) ;
\draw [shift={(784.25,1821.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5714854997572216] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (634.25,1839.75) -- (634.25,1824.75) ;
\draw [shift={(634.25,1821.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp16263961135294847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (514.3,1800.67) -- (553.9,1800.67) -- (553.9,1820.2) -- (514.3,1820.2) -- cycle ;
%Shape: Rectangle [id:dp0335614324890714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (614.3,1800.67) -- (654.5,1800.67) -- (654.5,1820.2) -- (614.3,1820.2) -- cycle ;
%Shape: Rectangle [id:dp09720220875154273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (664.3,1800.4) -- (703.9,1800.4) -- (703.9,1820.2) -- (664.3,1820.2) -- cycle ;
%Shape: Rectangle [id:dp019552956080822526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (714.33,1800.67) -- (754.1,1800.67) -- (754.1,1820.4) -- (714.33,1820.4) -- cycle ;
%Shape: Rectangle [id:dp36405225737274627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (764.33,1800.67) -- (804.1,1800.67) -- (804.1,1820.6) -- (764.33,1820.6) -- cycle ;
%Shape: Rectangle [id:dp3896835232231086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.3,1800.67) -- (603.9,1800.67) -- (603.9,1820.2) -- (564.3,1820.2) -- cycle ;
%Shape: Rectangle [id:dp11257638136358739] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (814.3,1799.4) -- (853.9,1799.4) -- (853.9,1819.2) -- (814.3,1819.2) -- cycle ;


% Text Node
\draw (-19,2062.33) node   [align=left] {Task};
% Text Node
\draw (-34,2019.33) node   [align=left] {Positional};
% Text Node
\draw (-20,1980.33) node   [align=left] {Word};
% Text Node
\draw (834.1,1809.3) node   [align=left] {EOS};
% Text Node
\draw (584.1,1810.43) node   [align=left] {am};
% Text Node
\draw (784.22,1810.63) node   [align=left] {?};
% Text Node
\draw (734.22,1810.53) node   [align=left] {you};
% Text Node
\draw (684.1,1810.3) node   [align=left] {and};
% Text Node
\draw (634.4,1810.43) node   [align=left] {fine};
% Text Node
\draw (534.1,1810.43) node   [align=left] {I};
% Text Node
\draw (-18,1896.33) node   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (634.1,1980.43) node   [align=left] {am};
% Text Node
\draw (634.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (634.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (634.48,2020.47) node   [align=left] {13};
% Text Node
\draw (834.22,1980.63) node   [align=left] {?};
% Text Node
\draw (784.22,1980.53) node   [align=left] {you};
% Text Node
\draw (734.1,1980.3) node   [align=left] {and};
% Text Node
\draw (684.4,1980.43) node   [align=left] {fine};
% Text Node
\draw (834.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (784.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (734.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (684.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (834.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (784.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (734.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (684.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (834,2020.47) node   [align=left] {17};
% Text Node
\draw (784,2020.57) node   [align=left] {16};
% Text Node
\draw (735,2020.8) node   [align=left] {15};
% Text Node
\draw (685,2020.47) node   [align=left] {14};
% Text Node
\draw (435.5,1923) node   [align=left] {{\large GPT-2 Layer}};
% Text Node
\draw (584.1,1980.43) node   [align=left] {I};
% Text Node
\draw (534.22,1980.63) node   [align=left] {SOS};
% Text Node
\draw (484.22,1980.53) node   [align=left] {?};
% Text Node
\draw (434.1,1980.3) node   [align=left] {you};
% Text Node
\draw (384.4,1980.43) node   [align=left] {are};
% Text Node
\draw (334,1980.53) node   [align=left] {how};
% Text Node
\draw (284,1980.53) node   [align=left] {Hi};
% Text Node
\draw (234.1,1980.3) node   [align=left] {!};
% Text Node
\draw (184.18,1980.27) node   [align=left] {Hi};
% Text Node
\draw (134.4,1980.43) node   [align=left] {cats};
% Text Node
\draw (84,1980.53) node   [align=left] {love};
% Text Node
\draw (584.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (534.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (484.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (434.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (384.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (334.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (284.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (584.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (534.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (484.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (434.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (384.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (334.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (284.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (584.48,2020.47) node   [align=left] {12};
% Text Node
\draw (534,2020.47) node   [align=left] {11};
% Text Node
\draw (484,2020.57) node   [align=left] {10};
% Text Node
\draw (435,2020.8) node   [align=left] {9};
% Text Node
\draw (385,2020.47) node   [align=left] {8};
% Text Node
\draw (334,2020.47) node   [align=left] {7};
% Text Node
\draw (284,2020.47) node   [align=left] {6};
% Text Node
\draw (234.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (184.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (134.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (84.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (34.6,1999.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (234.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (184.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (134.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (84.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (34.6,2039.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (235,2020.8) node   [align=left] {5};
% Text Node
\draw (185,2020.8) node   [align=left] {4};
% Text Node
\draw (135,2020.47) node   [align=left] {3};
% Text Node
\draw (84,2020.47) node   [align=left] {2};
% Text Node
\draw (34,2020.47) node   [align=left] {1};
% Text Node
\draw (34,1980.53) node   [align=left] {I};
% Text Node
\draw (834.38,2061.3) node   [align=left] {Sys};
% Text Node
\draw (784.38,2061.3) node   [align=left] {Sys};
% Text Node
\draw (734,2061.47) node   [align=left] {Sys};
% Text Node
\draw (684,2061.57) node   [align=left] {Sys};
% Text Node
\draw (634.48,2061.47) node   [align=left] {Sys};
% Text Node
\draw (584,2061.47) node   [align=left] {Sys};
% Text Node
\draw (534,2061.57) node   [align=left] {Sys};
% Text Node
\draw (485,2061.8) node   [align=left] {Usr};
% Text Node
\draw (435,2061.8) node   [align=left] {Usr};
% Text Node
\draw (385,2061.47) node   [align=left] {Usr};
% Text Node
\draw (334,2061.47) node   [align=left] {Usr};
% Text Node
\draw (284,2061.47) node   [align=left] {Usr};
% Text Node
\draw (235,2061.8) node   [align=left] {Sys};
% Text Node
\draw (185,2061.8) node   [align=left] {Sys};
% Text Node
\draw (135,2061.47) node   [align=left] {Per};
% Text Node
\draw (84,2061.47) node   [align=left] {Per};
% Text Node
\draw (34,2061.47) node   [align=left] {Per};
% Text Node
\draw (452,1848.32) node  [font=\footnotesize] [align=left] {Adapter Layers};
% Text Node
\draw (448.93,1869.74) node   [align=left] {{\footnotesize  SUM}};
% Text Node
\draw (540.87,1869.74) node   [align=left] {{\footnotesize DLG}};
% Text Node
\draw (493.67,1869.74) node   [align=left] {{\footnotesize  NMT}};
% Text Node
\draw (405.17,1869.74) node   [align=left] {{\footnotesize  NLG}};
% Text Node
\draw (360.92,1870.89) node   [align=left] {{\footnotesize  CQA}};


\end{tikzpicture}


==> NLG.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2170); %set diagram left start at 0, and has height of 2170

%Rounded Rect [id:dp8638868060996079] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (11.1,862.15) .. controls (11.1,849.92) and (21.02,840) .. (33.25,840) -- (839.45,840) .. controls (851.68,840) and (861.6,849.92) .. (861.6,862.15) -- (861.6,928.6) .. controls (861.6,940.83) and (851.68,950.75) .. (839.45,950.75) -- (33.25,950.75) .. controls (21.02,950.75) and (11.1,940.83) .. (11.1,928.6) -- cycle ;
%Shape: Rectangle [id:dp7954796882525317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.33,969.67) -- (52.67,969.67) -- (52.67,989.4) -- (13.33,989.4) -- cycle ;
%Shape: Rectangle [id:dp6892342152760678] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.3,969.67) -- (153.5,969.67) -- (153.5,989.2) -- (113.3,989.2) -- cycle ;
%Shape: Rectangle [id:dp10624365550731873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.33,969.67) -- (102.67,969.67) -- (102.67,989.4) -- (63.33,989.4) -- cycle ;
%Shape: Rectangle [id:dp6338267368287391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.27,969.33) -- (203.1,969.33) -- (203.1,989.2) -- (163.27,989.2) -- cycle ;
%Shape: Rectangle [id:dp01369365814299206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.3,969.4) -- (252.9,969.4) -- (252.9,989.2) -- (213.3,989.2) -- cycle ;
%Shape: Rectangle [id:dp900261554730257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.33,1009.67) -- (52.67,1009.67) -- (52.67,1029.27) -- (13.33,1029.27) -- cycle ;
%Shape: Rectangle [id:dp7698309574719919] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.67,1009.67) -- (154.33,1009.67) -- (154.33,1029.27) -- (113.67,1029.27) -- cycle ;
%Shape: Rectangle [id:dp2763084647451244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.33,1009.67) -- (102.67,1009.67) -- (102.67,1029.27) -- (63.33,1029.27) -- cycle ;
%Shape: Rectangle [id:dp6894376519217016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.67,1010.33) -- (204.33,1010.33) -- (204.33,1029.27) -- (163.67,1029.27) -- cycle ;
%Shape: Rectangle [id:dp7396450394803753] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.67,1010.33) -- (254.33,1010.33) -- (254.33,1029.27) -- (213.67,1029.27) -- cycle ;
%Straight Lines [id:da5527016522141912] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (33.25,968.75) -- (33.25,953.75) ;
\draw [shift={(33.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6238699776901269] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (83.25,968.75) -- (83.25,953.75) ;
\draw [shift={(83.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8705945965328574] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (133.25,968.75) -- (133.25,953.75) ;
\draw [shift={(133.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4768996515713311] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (183.25,968.75) -- (183.25,953.75) ;
\draw [shift={(183.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15663236976260841] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (233.25,968.75) -- (233.25,953.75) ;
\draw [shift={(233.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5850646234065799] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.33,969.67) -- (302.67,969.67) -- (302.67,989.4) -- (263.33,989.4) -- cycle ;
%Shape: Rectangle [id:dp04145702312865174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.3,969.67) -- (403.5,969.67) -- (403.5,989.2) -- (363.3,989.2) -- cycle ;
%Shape: Rectangle [id:dp318594313614176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.33,969.67) -- (352.67,969.67) -- (352.67,989.4) -- (313.33,989.4) -- cycle ;
%Shape: Rectangle [id:dp5884767536586888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.3,969.4) -- (452.9,969.4) -- (452.9,989.2) -- (413.3,989.2) -- cycle ;
%Shape: Rectangle [id:dp42928024139133125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.33,969.67) -- (503.1,969.67) -- (503.1,989.4) -- (463.33,989.4) -- cycle ;
%Shape: Rectangle [id:dp23131582162176967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.3,969.67) -- (602.9,969.67) -- (602.9,989.2) -- (563.3,989.2) -- cycle ;
%Shape: Rectangle [id:dp8946230056842865] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.33,969.67) -- (553.1,969.67) -- (553.1,989.6) -- (513.33,989.6) -- cycle ;
%Shape: Rectangle [id:dp7701321966425065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.33,1009.67) -- (302.67,1009.67) -- (302.67,1029.27) -- (263.33,1029.27) -- cycle ;
%Shape: Rectangle [id:dp15261316634287048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.67,1009.67) -- (404.33,1009.67) -- (404.33,1029.27) -- (363.67,1029.27) -- cycle ;
%Shape: Rectangle [id:dp9158830681152155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.33,1009.67) -- (352.67,1009.67) -- (352.67,1029.27) -- (313.33,1029.27) -- cycle ;
%Shape: Rectangle [id:dp26478404490351815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.67,1010.33) -- (454.33,1010.33) -- (454.33,1029.27) -- (413.67,1029.27) -- cycle ;
%Shape: Rectangle [id:dp4795931370344588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.33,1009.67) -- (502.67,1009.67) -- (502.67,1029.47) -- (463.33,1029.47) -- cycle ;
%Shape: Rectangle [id:dp2519721358828293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.67,1009.67) -- (603.3,1009.67) -- (603.3,1029.27) -- (563.67,1029.27) -- cycle ;
%Shape: Rectangle [id:dp4945053182606849] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.33,1009.67) -- (552.67,1009.67) -- (552.67,1029.27) -- (513.33,1029.27) -- cycle ;
%Straight Lines [id:da19521928575548086] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (533.25,968.75) -- (533.25,953.75) ;
\draw [shift={(533.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da958300200402024] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (583.25,968.75) -- (583.25,953.75) ;
\draw [shift={(583.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1981681539064859] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (283.25,968.75) -- (283.25,953.75) ;
\draw [shift={(283.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41483815659508294] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (333.25,968.75) -- (333.25,953.75) ;
\draw [shift={(333.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1763351511573319] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (383.25,968.75) -- (383.25,953.75) ;
\draw [shift={(383.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da572152475561208] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (433.25,968.75) -- (433.25,953.75) ;
\draw [shift={(433.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15379865095724177] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (483.25,968.75) -- (483.25,953.75) ;
\draw [shift={(483.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7504314140585351] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (337.8,862.97) .. controls (337.8,860.42) and (339.86,858.36) .. (342.41,858.36) -- (377.43,858.36) .. controls (379.98,858.36) and (382.05,860.42) .. (382.05,862.97) -- (382.05,876.81) .. controls (382.05,879.36) and (379.98,881.42) .. (377.43,881.42) -- (342.41,881.42) .. controls (339.86,881.42) and (337.8,879.36) .. (337.8,876.81) -- cycle ;
%Rounded Rect [id:dp8885378709311924] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (383.52,862.97) .. controls (383.52,860.42) and (385.59,858.36) .. (388.13,858.36) -- (423.16,858.36) .. controls (425.71,858.36) and (427.77,860.42) .. (427.77,862.97) -- (427.77,876.81) .. controls (427.77,879.36) and (425.71,881.42) .. (423.16,881.42) -- (388.13,881.42) .. controls (385.59,881.42) and (383.52,879.36) .. (383.52,876.81) -- cycle ;
%Rounded Rect [id:dp4592804121639702] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.89 ] (472.61,862.97) .. controls (472.61,860.42) and (474.68,858.36) .. (477.23,858.36) -- (512.25,858.36) .. controls (514.8,858.36) and (516.86,860.42) .. (516.86,862.97) -- (516.86,876.81) .. controls (516.86,879.36) and (514.8,881.42) .. (512.25,881.42) -- (477.23,881.42) .. controls (474.68,881.42) and (472.61,879.36) .. (472.61,876.81) -- cycle ;
%Rounded Rect [id:dp39875649704661886] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (517.75,862.97) .. controls (517.75,860.42) and (519.81,858.36) .. (522.36,858.36) -- (557.39,858.36) .. controls (559.93,858.36) and (562,860.42) .. (562,862.97) -- (562,876.81) .. controls (562,879.36) and (559.93,881.42) .. (557.39,881.42) -- (522.36,881.42) .. controls (519.81,881.42) and (517.75,879.36) .. (517.75,876.81) -- cycle ;
%Rounded Rect [id:dp609150473244437] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.87 ] (428.36,862.97) .. controls (428.36,860.42) and (430.43,858.36) .. (432.98,858.36) -- (468,858.36) .. controls (470.55,858.36) and (472.61,860.42) .. (472.61,862.97) -- (472.61,876.81) .. controls (472.61,879.36) and (470.55,881.42) .. (468,881.42) -- (432.98,881.42) .. controls (430.43,881.42) and (428.36,879.36) .. (428.36,876.81) -- cycle ;

%Straight Lines [id:da45360307273100164] 
\draw    (439.39,909.33) -- (406.44,885.75) ;
\draw [shift={(404,884)}, rotate = 395.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9645722568640294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23,914.2) .. controls (23,911.33) and (25.33,909) .. (28.2,909) -- (840.8,909) .. controls (843.67,909) and (846,911.33) .. (846,914.2) -- (846,929.8) .. controls (846,932.67) and (843.67,935) .. (840.8,935) -- (28.2,935) .. controls (25.33,935) and (23,932.67) .. (23,929.8) -- cycle ;
%Shape: Rectangle [id:dp6357742697932354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (663.3,969.67) -- (703.5,969.67) -- (703.5,989.2) -- (663.3,989.2) -- cycle ;
%Shape: Rectangle [id:dp08482292369252686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (713.3,969.4) -- (752.9,969.4) -- (752.9,989.2) -- (713.3,989.2) -- cycle ;
%Shape: Rectangle [id:dp42551420424350384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (763.33,969.67) -- (803.1,969.67) -- (803.1,989.4) -- (763.33,989.4) -- cycle ;
%Shape: Rectangle [id:dp719370097591451] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (813.33,969.67) -- (853.1,969.67) -- (853.1,989.6) -- (813.33,989.6) -- cycle ;
%Shape: Rectangle [id:dp645864658788615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (663.67,1009.67) -- (704.33,1009.67) -- (704.33,1029.27) -- (663.67,1029.27) -- cycle ;
%Shape: Rectangle [id:dp42118638319710366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (713.67,1010.33) -- (754.33,1010.33) -- (754.33,1029.27) -- (713.67,1029.27) -- cycle ;
%Shape: Rectangle [id:dp5300989491830403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (763.33,1009.67) -- (802.67,1009.67) -- (802.67,1029.47) -- (763.33,1029.47) -- cycle ;
%Shape: Rectangle [id:dp02155946655480334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (813.33,1009.67) -- (852.67,1009.67) -- (852.67,1029.27) -- (813.33,1029.27) -- cycle ;
%Straight Lines [id:da2070642370710174] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (833.25,968.75) -- (833.25,953.75) ;
\draw [shift={(833.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9157926863840178] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (683.25,968.75) -- (683.25,953.75) ;
\draw [shift={(683.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3777650295634212] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (733.25,968.75) -- (733.25,953.75) ;
\draw [shift={(733.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6641086846008575] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (783.25,968.75) -- (783.25,953.75) ;
\draw [shift={(783.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp22101256138191072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.3,969.67) -- (652.9,969.67) -- (652.9,989.2) -- (613.3,989.2) -- cycle ;
%Shape: Rectangle [id:dp17279192743285132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.67,1009.67) -- (653.3,1009.67) -- (653.3,1029.27) -- (613.67,1029.27) -- cycle ;
%Straight Lines [id:da3520456919067154] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (633.25,968.75) -- (633.25,953.75) ;
\draw [shift={(633.25,950.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9247077231305227] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (13.33,1051.67) -- (52.67,1051.67) -- (52.67,1071.27) -- (13.33,1071.27) -- cycle ;
%Shape: Rectangle [id:dp01989003442912196] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.67,1051.67) -- (154.33,1051.67) -- (154.33,1071.27) -- (113.67,1071.27) -- cycle ;
%Shape: Rectangle [id:dp12533900594352376] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (63.33,1051.67) -- (102.67,1051.67) -- (102.67,1071.27) -- (63.33,1071.27) -- cycle ;
%Shape: Rectangle [id:dp6360672152748879] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (163.67,1052.33) -- (204.33,1052.33) -- (204.33,1071.27) -- (163.67,1071.27) -- cycle ;
%Shape: Rectangle [id:dp20663699048795592] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (213.67,1052.33) -- (254.33,1052.33) -- (254.33,1071.27) -- (213.67,1071.27) -- cycle ;
%Shape: Rectangle [id:dp7168396868253324] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (263.33,1051.67) -- (302.67,1051.67) -- (302.67,1071.27) -- (263.33,1071.27) -- cycle ;
%Shape: Rectangle [id:dp9163342015531724] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (363.67,1051.67) -- (404.33,1051.67) -- (404.33,1071.27) -- (363.67,1071.27) -- cycle ;
%Shape: Rectangle [id:dp8119766203666572] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (313.33,1051.67) -- (352.67,1051.67) -- (352.67,1071.27) -- (313.33,1071.27) -- cycle ;
%Shape: Rectangle [id:dp18901217969388484] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (413.67,1052.33) -- (454.33,1052.33) -- (454.33,1071.27) -- (413.67,1071.27) -- cycle ;
%Shape: Rectangle [id:dp5104739056273226] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (463.67,1052.33) -- (504.33,1052.33) -- (504.33,1071.27) -- (463.67,1071.27) -- cycle ;
%Shape: Rectangle [id:dp6637481577459967] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (513.33,1051.67) -- (552.67,1051.67) -- (552.67,1071.47) -- (513.33,1071.47) -- cycle ;
%Shape: Rectangle [id:dp7278456171353467] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (613.67,1051.67) -- (653.3,1051.67) -- (653.3,1071.27) -- (613.67,1071.27) -- cycle ;
%Shape: Rectangle [id:dp34618774574615285] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (563.33,1051.67) -- (602.67,1051.67) -- (602.67,1071.27) -- (563.33,1071.27) -- cycle ;
%Shape: Rectangle [id:dp31402739262510426] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (663.67,1051.07) -- (703.3,1051.07) -- (703.3,1071.47) -- (663.67,1071.47) -- cycle ;
%Shape: Rectangle [id:dp8990095774036195] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (713.67,1051.33) -- (753.1,1051.33) -- (753.1,1071.27) -- (713.67,1071.27) -- cycle ;
%Shape: Rectangle [id:dp4657082266523398] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (763.67,1051.33) -- (803.1,1051.33) -- (803.1,1071.27) -- (763.67,1071.27) -- cycle ;
%Shape: Rectangle [id:dp20349593694457369] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (813.67,1051.33) -- (853.3,1051.33) -- (853.3,1071.47) -- (813.67,1071.47) -- cycle ;
%Straight Lines [id:da4869623480069063] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (533.25,838.75) -- (533.25,823.75) ;
\draw [shift={(533.25,820.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9749766221101059] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (583.25,838.75) -- (583.25,823.75) ;
\draw [shift={(583.25,820.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6686189389354231] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (433.25,838.75) -- (433.25,823.75) ;
\draw [shift={(433.25,820.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da959057885786855] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (483.25,838.75) -- (483.25,823.75) ;
\draw [shift={(483.25,820.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da020363611913003732] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (833.25,838.75) -- (833.25,823.75) ;
\draw [shift={(833.25,820.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17721222244996748] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (683.25,838.75) -- (683.25,823.75) ;
\draw [shift={(683.25,820.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8864884127901336] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (733.25,838.75) -- (733.25,823.75) ;
\draw [shift={(733.25,820.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08822928053898549] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (783.25,838.75) -- (783.25,823.75) ;
\draw [shift={(783.25,820.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7306499851061725] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (633.25,838.75) -- (633.25,823.75) ;
\draw [shift={(633.25,820.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6621009134159248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.33,799.67) -- (453.1,799.67) -- (453.1,819.4) -- (413.33,819.4) -- cycle ;
%Shape: Rectangle [id:dp7100208586625085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.3,799.67) -- (552.9,799.67) -- (552.9,819.2) -- (513.3,819.2) -- cycle ;
%Shape: Rectangle [id:dp4000646447933871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.33,799.67) -- (503.1,799.67) -- (503.1,819.6) -- (463.33,819.6) -- cycle ;
%Shape: Rectangle [id:dp7279536025344884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.3,799.67) -- (653.5,799.67) -- (653.5,819.2) -- (613.3,819.2) -- cycle ;
%Shape: Rectangle [id:dp8072352495930644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (663.3,799.4) -- (702.9,799.4) -- (702.9,819.2) -- (663.3,819.2) -- cycle ;
%Shape: Rectangle [id:dp5665633557212248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (713.33,799.67) -- (753.1,799.67) -- (753.1,819.4) -- (713.33,819.4) -- cycle ;
%Shape: Rectangle [id:dp8377370284169035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (763.33,799.67) -- (803.1,799.67) -- (803.1,819.6) -- (763.33,819.6) -- cycle ;
%Shape: Rectangle [id:dp3775748199972859] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.3,799.67) -- (602.9,799.67) -- (602.9,819.2) -- (563.3,819.2) -- cycle ;
%Shape: Rectangle [id:dp09525855572399733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (813.33,799.67) -- (853.1,799.67) -- (853.1,819.4) -- (813.33,819.4) -- cycle ;


% Text Node
\draw (-19,1062.33) node   [align=left] {Task};
% Text Node
\draw (-34,1019.33) node   [align=left] {Positional};
% Text Node
\draw (-20,980.33) node   [align=left] {Word};
% Text Node
\draw (833.22,809.53) node   [align=left] {EOS};
% Text Node
\draw (583.1,809.43) node   [align=left] {an};
% Text Node
\draw (783.22,809.63) node   [align=left] {rant};
% Text Node
\draw (733.22,809.53) node   [align=left] {restu};
% Text Node
\draw (683.1,809.3) node   [align=left] {lian};
% Text Node
\draw (633.4,809.43) node   [align=left] {Ita};
% Text Node
\draw (533.1,809.43) node   [align=left] {is};
% Text Node
\draw (483.22,809.63) node   [align=left] {Eagle};
% Text Node
\draw (433.22,809.53) node   [align=left] {The};
% Text Node
\draw (833.38,1061.3) node   [align=left] {Resp};
% Text Node
\draw (783.38,1061.3) node   [align=left] {Resp};
% Text Node
\draw (733.38,1061.3) node   [align=left] {Resp};
% Text Node
\draw (683,1061.57) node   [align=left] {Resp};
% Text Node
\draw (633.48,1061.47) node   [align=left] {Resp};
% Text Node
\draw (583,1061.47) node   [align=left] {Resp};
% Text Node
\draw (533,1061.57) node   [align=left] {Resp};
% Text Node
\draw (484,1061.8) node   [align=left] {Resp};
% Text Node
\draw (434,1061.8) node   [align=left] {Att3};
% Text Node
\draw (384,1061.47) node   [align=left] {Att3};
% Text Node
\draw (333,1061.47) node   [align=left] {Att2};
% Text Node
\draw (283,1061.47) node   [align=left] {Att2};
% Text Node
\draw (234,1061.8) node   [align=left] {Att2};
% Text Node
\draw (184,1061.8) node   [align=left] {Att1};
% Text Node
\draw (134,1061.47) node   [align=left] {Att1};
% Text Node
\draw (83,1061.47) node   [align=left] {Att1};
% Text Node
\draw (33,1061.47) node   [align=left] {Att1};
% Text Node
\draw (-19,896.33) node   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (633.1,979.43) node   [align=left] {an};
% Text Node
\draw (633.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (633.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (633.48,1019.47) node   [align=left] {13};
% Text Node
\draw (833.22,979.63) node   [align=left] {rant};
% Text Node
\draw (783.22,979.53) node   [align=left] {restu};
% Text Node
\draw (733.1,979.3) node   [align=left] {lian};
% Text Node
\draw (683.4,979.43) node   [align=left] {Ita};
% Text Node
\draw (833.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (783.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (733.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (683.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (833.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (783.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (733.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (683.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (833,1019.47) node   [align=left] {17};
% Text Node
\draw (783,1019.57) node   [align=left] {16};
% Text Node
\draw (734,1019.8) node   [align=left] {15};
% Text Node
\draw (684,1019.47) node   [align=left] {14};
% Text Node
\draw (434.5,922) node   [align=left] {{\large GPT-2 Layer}};
% Text Node
\draw (583.1,979.43) node   [align=left] {is};
% Text Node
\draw (533.22,979.63) node   [align=left] {Eagle};
% Text Node
\draw (483.22,979.53) node   [align=left] {The};
% Text Node
\draw (433.1,979.3) node   [align=left] {EOS};
% Text Node
\draw (383.4,979.43) node   [align=left] {]};
% Text Node
\draw (333,979.53) node   [align=left] {Ita};
% Text Node
\draw (283,979.53) node   [align=left] {[};
% Text Node
\draw (233.1,979.3) node   [align=left] {Food};
% Text Node
\draw (183.18,979.27) node   [align=left] {]};
% Text Node
\draw (133.4,979.43) node   [align=left] {Eagle};
% Text Node
\draw (83,979.53) node   [align=left] {[};
% Text Node
\draw (583.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (533.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (483.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (433.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (383.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (333.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (283.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (583.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (533.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (483.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (433.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (383.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (333.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (283.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (583.48,1019.47) node   [align=left] {12};
% Text Node
\draw (533,1019.47) node   [align=left] {11};
% Text Node
\draw (483,1019.57) node   [align=left] {10};
% Text Node
\draw (434,1019.8) node   [align=left] {9};
% Text Node
\draw (384,1019.47) node   [align=left] {8};
% Text Node
\draw (333,1019.47) node   [align=left] {7};
% Text Node
\draw (283,1019.47) node   [align=left] {6};
% Text Node
\draw (233.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (183.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (133.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (83.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (33.6,998.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (233.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (183.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (133.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (83.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (33.6,1038.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (234,1019.8) node   [align=left] {5};
% Text Node
\draw (184,1019.8) node   [align=left] {4};
% Text Node
\draw (134,1019.47) node   [align=left] {3};
% Text Node
\draw (83,1019.47) node   [align=left] {2};
% Text Node
\draw (33,1019.47) node   [align=left] {1};
% Text Node
\draw (33,979.53) node   [align=left] {Name};
% Text Node
\draw (451,847.32) node  [font=\footnotesize] [align=left] {Adapter Layers};
% Text Node
\draw (447.93,868.74) node   [align=left] {{\footnotesize  SUM}};
% Text Node
\draw (539.87,868.74) node   [align=left] {{\footnotesize DLG}};
% Text Node
\draw (492.67,868.74) node   [align=left] {{\footnotesize  NMT}};
% Text Node
\draw (404.17,868.74) node   [align=left] {{\footnotesize  NLG}};
% Text Node
\draw (359.92,869.89) node   [align=left] {{\footnotesize  CQA}};


\end{tikzpicture}


==> NMT.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2170); %set diagram left start at 0, and has height of 2170

%Rounded Rect [id:dp4028515007874274] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (11.1,1544.15) .. controls (11.1,1531.92) and (21.02,1522) .. (33.25,1522) -- (690.85,1522) .. controls (703.08,1522) and (713,1531.92) .. (713,1544.15) -- (713,1610.6) .. controls (713,1622.83) and (703.08,1632.75) .. (690.85,1632.75) -- (33.25,1632.75) .. controls (21.02,1632.75) and (11.1,1622.83) .. (11.1,1610.6) -- cycle ;
%Shape: Rectangle [id:dp05319734631966244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.33,1651.67) -- (52.67,1651.67) -- (52.67,1671.4) -- (13.33,1671.4) -- cycle ;
%Shape: Rectangle [id:dp21661035614103308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.3,1651.67) -- (153.5,1651.67) -- (153.5,1671.2) -- (113.3,1671.2) -- cycle ;
%Shape: Rectangle [id:dp22288632573799272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.33,1651.67) -- (102.67,1651.67) -- (102.67,1671.4) -- (63.33,1671.4) -- cycle ;
%Shape: Rectangle [id:dp2659138787680255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.27,1651.33) -- (203.1,1651.33) -- (203.1,1671.2) -- (163.27,1671.2) -- cycle ;
%Shape: Rectangle [id:dp8025203572692405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.3,1651.4) -- (252.9,1651.4) -- (252.9,1671.2) -- (213.3,1671.2) -- cycle ;
%Shape: Rectangle [id:dp25159022633196226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.33,1691.67) -- (52.67,1691.67) -- (52.67,1711.27) -- (13.33,1711.27) -- cycle ;
%Shape: Rectangle [id:dp7705352643247705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.67,1691.67) -- (154.33,1691.67) -- (154.33,1711.27) -- (113.67,1711.27) -- cycle ;
%Shape: Rectangle [id:dp46789991244793505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.33,1691.67) -- (102.67,1691.67) -- (102.67,1711.27) -- (63.33,1711.27) -- cycle ;
%Shape: Rectangle [id:dp9108187386931845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.67,1692.33) -- (204.33,1692.33) -- (204.33,1711.27) -- (163.67,1711.27) -- cycle ;
%Shape: Rectangle [id:dp47852717544388534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.67,1692.33) -- (254.33,1692.33) -- (254.33,1711.27) -- (213.67,1711.27) -- cycle ;
%Straight Lines [id:da9157417387576618] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (33.25,1650.75) -- (33.25,1635.75) ;
\draw [shift={(33.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9896523271297586] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (83.25,1650.75) -- (83.25,1635.75) ;
\draw [shift={(83.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da008857021784320018] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (133.25,1650.75) -- (133.25,1635.75) ;
\draw [shift={(133.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9761155876320191] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (183.25,1650.75) -- (183.25,1635.75) ;
\draw [shift={(183.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da327737171319616] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (233.25,1650.75) -- (233.25,1635.75) ;
\draw [shift={(233.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp34779714935085093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.33,1651.67) -- (302.67,1651.67) -- (302.67,1671.4) -- (263.33,1671.4) -- cycle ;
%Shape: Rectangle [id:dp14517011482977815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.3,1651.67) -- (403.5,1651.67) -- (403.5,1671.2) -- (363.3,1671.2) -- cycle ;
%Shape: Rectangle [id:dp30141737360358256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.33,1651.67) -- (352.67,1651.67) -- (352.67,1671.4) -- (313.33,1671.4) -- cycle ;
%Shape: Rectangle [id:dp5132518910761801] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.3,1651.4) -- (452.9,1651.4) -- (452.9,1671.2) -- (413.3,1671.2) -- cycle ;
%Shape: Rectangle [id:dp7533478809915699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.33,1651.67) -- (503.1,1651.67) -- (503.1,1671.4) -- (463.33,1671.4) -- cycle ;
%Shape: Rectangle [id:dp58642583647817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.3,1651.67) -- (602.9,1651.67) -- (602.9,1671.2) -- (563.3,1671.2) -- cycle ;
%Shape: Rectangle [id:dp1898152113080398] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.33,1651.67) -- (553.1,1651.67) -- (553.1,1671.6) -- (513.33,1671.6) -- cycle ;
%Shape: Rectangle [id:dp24230546908860795] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.33,1691.67) -- (302.67,1691.67) -- (302.67,1711.27) -- (263.33,1711.27) -- cycle ;
%Shape: Rectangle [id:dp21490791141004295] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.67,1691.67) -- (404.33,1691.67) -- (404.33,1711.27) -- (363.67,1711.27) -- cycle ;
%Shape: Rectangle [id:dp1551150301058155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.33,1691.67) -- (352.67,1691.67) -- (352.67,1711.27) -- (313.33,1711.27) -- cycle ;
%Shape: Rectangle [id:dp5341859573705625] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.67,1692.33) -- (454.33,1692.33) -- (454.33,1711.27) -- (413.67,1711.27) -- cycle ;
%Shape: Rectangle [id:dp5211495357210554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.33,1691.67) -- (502.67,1691.67) -- (502.67,1711.47) -- (463.33,1711.47) -- cycle ;
%Shape: Rectangle [id:dp7540188788789239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.67,1691.67) -- (603.3,1691.67) -- (603.3,1711.27) -- (563.67,1711.27) -- cycle ;
%Shape: Rectangle [id:dp6100462490115921] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.33,1691.67) -- (552.67,1691.67) -- (552.67,1711.27) -- (513.33,1711.27) -- cycle ;
%Straight Lines [id:da8888795071419073] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (533.25,1650.75) -- (533.25,1635.75) ;
\draw [shift={(533.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3283421004460041] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (583.25,1650.75) -- (583.25,1635.75) ;
\draw [shift={(583.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9776463870747589] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (283.25,1650.75) -- (283.25,1635.75) ;
\draw [shift={(283.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6009426375931477] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (333.25,1650.75) -- (333.25,1635.75) ;
\draw [shift={(333.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35869243380714555] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (383.25,1650.75) -- (383.25,1635.75) ;
\draw [shift={(383.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da019057724109547536] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (433.25,1650.75) -- (433.25,1635.75) ;
\draw [shift={(433.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33005452682465686] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (483.25,1650.75) -- (483.25,1635.75) ;
\draw [shift={(483.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp005809934859577481] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (261.8,1544.97) .. controls (261.8,1542.42) and (263.86,1540.36) .. (266.41,1540.36) -- (301.43,1540.36) .. controls (303.98,1540.36) and (306.05,1542.42) .. (306.05,1544.97) -- (306.05,1558.81) .. controls (306.05,1561.36) and (303.98,1563.42) .. (301.43,1563.42) -- (266.41,1563.42) .. controls (263.86,1563.42) and (261.8,1561.36) .. (261.8,1558.81) -- cycle ;
%Rounded Rect [id:dp3331938779835715] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (307.52,1544.97) .. controls (307.52,1542.42) and (309.59,1540.36) .. (312.13,1540.36) -- (347.16,1540.36) .. controls (349.71,1540.36) and (351.77,1542.42) .. (351.77,1544.97) -- (351.77,1558.81) .. controls (351.77,1561.36) and (349.71,1563.42) .. (347.16,1563.42) -- (312.13,1563.42) .. controls (309.59,1563.42) and (307.52,1561.36) .. (307.52,1558.81) -- cycle ;
%Rounded Rect [id:dp381085540048014] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.89 ] (396.61,1544.97) .. controls (396.61,1542.42) and (398.68,1540.36) .. (401.23,1540.36) -- (436.25,1540.36) .. controls (438.8,1540.36) and (440.86,1542.42) .. (440.86,1544.97) -- (440.86,1558.81) .. controls (440.86,1561.36) and (438.8,1563.42) .. (436.25,1563.42) -- (401.23,1563.42) .. controls (398.68,1563.42) and (396.61,1561.36) .. (396.61,1558.81) -- cycle ;
%Rounded Rect [id:dp7310579493139686] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (441.75,1544.97) .. controls (441.75,1542.42) and (443.81,1540.36) .. (446.36,1540.36) -- (481.39,1540.36) .. controls (483.93,1540.36) and (486,1542.42) .. (486,1544.97) -- (486,1558.81) .. controls (486,1561.36) and (483.93,1563.42) .. (481.39,1563.42) -- (446.36,1563.42) .. controls (443.81,1563.42) and (441.75,1561.36) .. (441.75,1558.81) -- cycle ;
%Rounded Rect [id:dp18753229578260178] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.87 ] (352.36,1544.97) .. controls (352.36,1542.42) and (354.43,1540.36) .. (356.98,1540.36) -- (392,1540.36) .. controls (394.55,1540.36) and (396.61,1542.42) .. (396.61,1544.97) -- (396.61,1558.81) .. controls (396.61,1561.36) and (394.55,1563.42) .. (392,1563.42) -- (356.98,1563.42) .. controls (354.43,1563.42) and (352.36,1561.36) .. (352.36,1558.81) -- cycle ;

%Straight Lines [id:da57264047035839] 
\draw    (363.39,1591.33) -- (412.34,1565.88) ;
\draw [shift={(415,1564.5)}, rotate = 512.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp0000021728795216446883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23,1596.2) .. controls (23,1593.33) and (25.33,1591) .. (28.2,1591) -- (696.8,1591) .. controls (699.67,1591) and (702,1593.33) .. (702,1596.2) -- (702,1611.8) .. controls (702,1614.67) and (699.67,1617) .. (696.8,1617) -- (28.2,1617) .. controls (25.33,1617) and (23,1614.67) .. (23,1611.8) -- cycle ;
%Shape: Rectangle [id:dp2202026447190426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (663.3,1651.67) -- (703.5,1651.67) -- (703.5,1671.2) -- (663.3,1671.2) -- cycle ;
%Shape: Rectangle [id:dp9066089169510763] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (663.67,1691.67) -- (704.33,1691.67) -- (704.33,1711.27) -- (663.67,1711.27) -- cycle ;
%Straight Lines [id:da5996182308450277] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (683.25,1650.75) -- (683.25,1635.75) ;
\draw [shift={(683.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp39626742382621627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.3,1651.67) -- (652.9,1651.67) -- (652.9,1671.2) -- (613.3,1671.2) -- cycle ;
%Shape: Rectangle [id:dp6494564240345284] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.67,1691.67) -- (653.3,1691.67) -- (653.3,1711.27) -- (613.67,1711.27) -- cycle ;
%Straight Lines [id:da3882098944501877] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (633.25,1650.75) -- (633.25,1635.75) ;
\draw [shift={(633.25,1632.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4867252976275298] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (533.25,1520.75) -- (533.25,1505.75) ;
\draw [shift={(533.25,1502.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5800977402740894] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (583.25,1520.75) -- (583.25,1505.75) ;
\draw [shift={(583.25,1502.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6118528194371651] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (433.25,1520.75) -- (433.25,1505.75) ;
\draw [shift={(433.25,1502.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8316298559195618] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (483.25,1520.75) -- (483.25,1505.75) ;
\draw [shift={(483.25,1502.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36363733807344123] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (683.25,1520.75) -- (683.25,1505.75) ;
\draw [shift={(683.25,1502.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48758947342874537] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (633.25,1520.75) -- (633.25,1505.75) ;
\draw [shift={(633.25,1502.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4699496447782503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.33,1481.67) -- (453.1,1481.67) -- (453.1,1501.4) -- (413.33,1501.4) -- cycle ;
%Shape: Rectangle [id:dp7983150224943827] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.3,1481.67) -- (552.9,1481.67) -- (552.9,1501.2) -- (513.3,1501.2) -- cycle ;
%Shape: Rectangle [id:dp45163807624719654] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.33,1481.67) -- (503.1,1481.67) -- (503.1,1501.6) -- (463.33,1501.6) -- cycle ;
%Shape: Rectangle [id:dp8364158169712623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.3,1481.67) -- (653.5,1481.67) -- (653.5,1501.2) -- (613.3,1501.2) -- cycle ;
%Shape: Rectangle [id:dp07446321405861589] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (663.3,1481.4) -- (702.9,1481.4) -- (702.9,1501.2) -- (663.3,1501.2) -- cycle ;
%Shape: Rectangle [id:dp3104538370222951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.3,1481.67) -- (602.9,1481.67) -- (602.9,1501.2) -- (563.3,1501.2) -- cycle ;
%Shape: Rectangle [id:dp6658819867860877] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (13.33,1734.67) -- (52.67,1734.67) -- (52.67,1754.27) -- (13.33,1754.27) -- cycle ;
%Shape: Rectangle [id:dp4981643681114418] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (113.67,1734.67) -- (154.33,1734.67) -- (154.33,1754.27) -- (113.67,1754.27) -- cycle ;
%Shape: Rectangle [id:dp2777628390678266] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (63.33,1734.67) -- (102.67,1734.67) -- (102.67,1754.27) -- (63.33,1754.27) -- cycle ;
%Shape: Rectangle [id:dp7391880180943335] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (163.67,1735.33) -- (204.33,1735.33) -- (204.33,1754.27) -- (163.67,1754.27) -- cycle ;
%Shape: Rectangle [id:dp6928735129773678] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (213.67,1735.33) -- (254.33,1735.33) -- (254.33,1754.27) -- (213.67,1754.27) -- cycle ;
%Shape: Rectangle [id:dp6730477363300398] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (263.33,1734.67) -- (302.67,1734.67) -- (302.67,1754.27) -- (263.33,1754.27) -- cycle ;
%Shape: Rectangle [id:dp7859637532821377] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (363.67,1734.67) -- (404.33,1734.67) -- (404.33,1754.27) -- (363.67,1754.27) -- cycle ;
%Shape: Rectangle [id:dp16121724817920557] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (313.33,1734.67) -- (352.67,1734.67) -- (352.67,1754.27) -- (313.33,1754.27) -- cycle ;
%Shape: Rectangle [id:dp6412543376649007] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (413.67,1735.33) -- (454.33,1735.33) -- (454.33,1754.27) -- (413.67,1754.27) -- cycle ;
%Shape: Rectangle [id:dp4339344364027744] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (463.67,1735.33) -- (504.33,1735.33) -- (504.33,1754.27) -- (463.67,1754.27) -- cycle ;
%Shape: Rectangle [id:dp9505690598879732] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (513.33,1734.67) -- (552.67,1734.67) -- (552.67,1754.47) -- (513.33,1754.47) -- cycle ;
%Shape: Rectangle [id:dp6831637856916031] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (613.67,1734.67) -- (653.3,1734.67) -- (653.3,1754.27) -- (613.67,1754.27) -- cycle ;
%Shape: Rectangle [id:dp8076137988905838] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (563.33,1734.67) -- (602.67,1734.67) -- (602.67,1754.27) -- (563.33,1754.27) -- cycle ;
%Shape: Rectangle [id:dp4030302797634371] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (663.67,1734.07) -- (703.3,1734.07) -- (703.3,1754.47) -- (663.67,1754.47) -- cycle ;


% Text Node
\draw (-19,1742.33) node   [align=left] {Task};
% Text Node
\draw (-34,1700.33) node   [align=left] {Positional};
% Text Node
\draw (-20,1662.33) node   [align=left] {Word};
% Text Node
\draw (683,1744.57) node   [align=left] {En};
% Text Node
\draw (633.48,1744.47) node   [align=left] {En};
% Text Node
\draw (583,1744.47) node   [align=left] {En};
% Text Node
\draw (533,1744.57) node   [align=left] {En};
% Text Node
\draw (484,1744.8) node   [align=left] {En};
% Text Node
\draw (434,1744.8) node   [align=left] {De};
% Text Node
\draw (384,1744.47) node   [align=left] {De};
% Text Node
\draw (333,1744.47) node   [align=left] {De};
% Text Node
\draw (283,1744.47) node   [align=left] {De};
% Text Node
\draw (234,1744.8) node   [align=left] {De};
% Text Node
\draw (184,1744.8) node   [align=left] {De};
% Text Node
\draw (134,1744.47) node   [align=left] {De};
% Text Node
\draw (83,1744.47) node   [align=left] {De};
% Text Node
\draw (33,1744.47) node   [align=left] {De};
% Text Node
\draw (583.1,1491.43) node   [align=left] {ck};
% Text Node
\draw (683.1,1491.3) node   [align=left] {EOS};
% Text Node
\draw (633.4,1491.43) node   [align=left] {cats};
% Text Node
\draw (533.1,1491.43) node   [align=left] {bla};
% Text Node
\draw (483.22,1491.63) node   [align=left] {love};
% Text Node
\draw (433.22,1491.53) node   [align=left] {I};
% Text Node
\draw (-19,1578.33) node   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (633.1,1661.43) node   [align=left] {ck};
% Text Node
\draw (633.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (633.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (633.48,1701.47) node   [align=left] {13};
% Text Node
\draw (683.4,1661.43) node   [align=left] {cats};
% Text Node
\draw (683.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (683.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (684,1701.47) node   [align=left] {14};
% Text Node
\draw (362.5,1604) node   [align=left] {{\large GPT-2 Layer}};
% Text Node
\draw (583.1,1661.43) node   [align=left] {bla};
% Text Node
\draw (533.22,1661.63) node   [align=left] {love};
% Text Node
\draw (483.22,1661.53) node   [align=left] {I};
% Text Node
\draw (433.1,1661.3) node   [align=left] {EOS};
% Text Node
\draw (383.4,1661.43) node   [align=left] {!};
% Text Node
\draw (333,1661.53) node   [align=left] {zen};
% Text Node
\draw (283,1661.53) node   [align=left] {Kat};
% Text Node
\draw (233.1,1661.3) node   [align=left] {warze};
% Text Node
\draw (183.18,1661.27) node   [align=left] {sch};
% Text Node
\draw (133.4,1661.43) node   [align=left] {be};
% Text Node
\draw (83,1661.53) node   [align=left] {lie};
% Text Node
\draw (583.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (533.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (483.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (433.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (383.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (333.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (283.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (583.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (533.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (483.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (433.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (383.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (333.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (283.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (583.48,1701.47) node   [align=left] {12};
% Text Node
\draw (533,1701.47) node   [align=left] {11};
% Text Node
\draw (483,1701.57) node   [align=left] {10};
% Text Node
\draw (434,1701.8) node   [align=left] {9};
% Text Node
\draw (384,1701.47) node   [align=left] {8};
% Text Node
\draw (333,1701.47) node   [align=left] {7};
% Text Node
\draw (283,1701.47) node   [align=left] {6};
% Text Node
\draw (233.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (183.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (133.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (83.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (33.6,1680.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (233.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (183.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (133.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (83.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (33.6,1720.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (234,1701.8) node   [align=left] {5};
% Text Node
\draw (184,1701.8) node   [align=left] {4};
% Text Node
\draw (134,1701.47) node   [align=left] {3};
% Text Node
\draw (83,1701.47) node   [align=left] {2};
% Text Node
\draw (33,1701.47) node   [align=left] {1};
% Text Node
\draw (33,1661.53) node   [align=left] {Ich};
% Text Node
\draw (375,1529.32) node  [font=\footnotesize] [align=left] {Adapter Layers};
% Text Node
\draw (371.93,1550.74) node   [align=left] {{\footnotesize  SUM}};
% Text Node
\draw (463.87,1550.74) node   [align=left] {{\footnotesize DLG}};
% Text Node
\draw (416.67,1550.74) node   [align=left] {{\footnotesize  NMT}};
% Text Node
\draw (328.17,1550.74) node   [align=left] {{\footnotesize  NLG}};
% Text Node
\draw (283.92,1551.89) node   [align=left] {{\footnotesize  CQA}};


\end{tikzpicture}


==> SUM.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2170); %set diagram left start at 0, and has height of 2170

%Rounded Rect [id:dp46654674158587794] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (11.1,1195.15) .. controls (11.1,1182.92) and (21.02,1173) .. (33.25,1173) -- (759.85,1173) .. controls (772.08,1173) and (782,1182.92) .. (782,1195.15) -- (782,1261.6) .. controls (782,1273.83) and (772.08,1283.75) .. (759.85,1283.75) -- (33.25,1283.75) .. controls (21.02,1283.75) and (11.1,1273.83) .. (11.1,1261.6) -- cycle ;
%Shape: Rectangle [id:dp6298293817809781] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.33,1302.67) -- (52.67,1302.67) -- (52.67,1322.4) -- (13.33,1322.4) -- cycle ;
%Shape: Rectangle [id:dp38088973975836304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.3,1302.67) -- (153.5,1302.67) -- (153.5,1322.2) -- (113.3,1322.2) -- cycle ;
%Shape: Rectangle [id:dp3628665936870554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.33,1302.67) -- (102.67,1302.67) -- (102.67,1322.4) -- (63.33,1322.4) -- cycle ;
%Shape: Rectangle [id:dp6408093689990846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.33,1342.67) -- (52.67,1342.67) -- (52.67,1362.27) -- (13.33,1362.27) -- cycle ;
%Shape: Rectangle [id:dp26972922584584436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.67,1342.67) -- (154.33,1342.67) -- (154.33,1362.27) -- (113.67,1362.27) -- cycle ;
%Shape: Rectangle [id:dp42989463314927256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.33,1342.67) -- (102.67,1342.67) -- (102.67,1362.27) -- (63.33,1362.27) -- cycle ;
%Straight Lines [id:da3014258622047321] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (33.25,1301.75) -- (33.25,1286.75) ;
\draw [shift={(33.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da780565368456547] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (83.25,1301.75) -- (83.25,1286.75) ;
\draw [shift={(83.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9769697715017476] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (133.25,1301.75) -- (133.25,1286.75) ;
\draw [shift={(133.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp1176310944513097] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.33,1302.67) -- (262.67,1302.67) -- (262.67,1322.4) -- (223.33,1322.4) -- cycle ;
%Shape: Rectangle [id:dp3718479551439331] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.3,1302.67) -- (363.5,1302.67) -- (363.5,1322.2) -- (323.3,1322.2) -- cycle ;
%Shape: Rectangle [id:dp47833624265400765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.33,1302.67) -- (312.67,1302.67) -- (312.67,1322.4) -- (273.33,1322.4) -- cycle ;
%Shape: Rectangle [id:dp5358689634230478] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.3,1302.4) -- (412.9,1302.4) -- (412.9,1322.2) -- (373.3,1322.2) -- cycle ;
%Shape: Rectangle [id:dp30309829060055793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423.33,1302.67) -- (463.1,1302.67) -- (463.1,1322.4) -- (423.33,1322.4) -- cycle ;
%Shape: Rectangle [id:dp686106731703594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (523.3,1302.67) -- (562.9,1302.67) -- (562.9,1322.2) -- (523.3,1322.2) -- cycle ;
%Shape: Rectangle [id:dp168308113303546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.33,1302.67) -- (513.1,1302.67) -- (513.1,1322.6) -- (473.33,1322.6) -- cycle ;
%Shape: Rectangle [id:dp967111045098775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.33,1342.67) -- (262.67,1342.67) -- (262.67,1362.27) -- (223.33,1362.27) -- cycle ;
%Shape: Rectangle [id:dp357504430706598] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.67,1342.67) -- (364.33,1342.67) -- (364.33,1362.27) -- (323.67,1362.27) -- cycle ;
%Shape: Rectangle [id:dp9474456750802267] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.33,1342.67) -- (312.67,1342.67) -- (312.67,1362.27) -- (273.33,1362.27) -- cycle ;
%Shape: Rectangle [id:dp36119865881018764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.67,1343.33) -- (414.33,1343.33) -- (414.33,1362.27) -- (373.67,1362.27) -- cycle ;
%Shape: Rectangle [id:dp50552656482279] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423.33,1342.67) -- (462.67,1342.67) -- (462.67,1362.47) -- (423.33,1362.47) -- cycle ;
%Shape: Rectangle [id:dp4764484934955413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (523.67,1342.67) -- (563.3,1342.67) -- (563.3,1362.27) -- (523.67,1362.27) -- cycle ;
%Shape: Rectangle [id:dp04275094828962711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.33,1342.67) -- (512.67,1342.67) -- (512.67,1362.27) -- (473.33,1362.27) -- cycle ;
%Straight Lines [id:da04159681122877612] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (493.25,1301.75) -- (493.25,1286.75) ;
\draw [shift={(493.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2804393147726505] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (543.25,1301.75) -- (543.25,1286.75) ;
\draw [shift={(543.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14081161160871258] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (243.25,1301.75) -- (243.25,1286.75) ;
\draw [shift={(243.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5526693978998201] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (293.25,1301.75) -- (293.25,1286.75) ;
\draw [shift={(293.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2540701518254185] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (343.25,1301.75) -- (343.25,1286.75) ;
\draw [shift={(343.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5247992622468636] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (393.25,1301.75) -- (393.25,1286.75) ;
\draw [shift={(393.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6663133417030314] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (443.25,1301.75) -- (443.25,1286.75) ;
\draw [shift={(443.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7850537118838348] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (297.8,1195.97) .. controls (297.8,1193.42) and (299.86,1191.36) .. (302.41,1191.36) -- (337.43,1191.36) .. controls (339.98,1191.36) and (342.05,1193.42) .. (342.05,1195.97) -- (342.05,1209.81) .. controls (342.05,1212.36) and (339.98,1214.42) .. (337.43,1214.42) -- (302.41,1214.42) .. controls (299.86,1214.42) and (297.8,1212.36) .. (297.8,1209.81) -- cycle ;
%Rounded Rect [id:dp4611124693256856] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (343.52,1195.97) .. controls (343.52,1193.42) and (345.59,1191.36) .. (348.13,1191.36) -- (383.16,1191.36) .. controls (385.71,1191.36) and (387.77,1193.42) .. (387.77,1195.97) -- (387.77,1209.81) .. controls (387.77,1212.36) and (385.71,1214.42) .. (383.16,1214.42) -- (348.13,1214.42) .. controls (345.59,1214.42) and (343.52,1212.36) .. (343.52,1209.81) -- cycle ;
%Rounded Rect [id:dp2436309459971444] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.89 ] (432.61,1195.97) .. controls (432.61,1193.42) and (434.68,1191.36) .. (437.23,1191.36) -- (472.25,1191.36) .. controls (474.8,1191.36) and (476.86,1193.42) .. (476.86,1195.97) -- (476.86,1209.81) .. controls (476.86,1212.36) and (474.8,1214.42) .. (472.25,1214.42) -- (437.23,1214.42) .. controls (434.68,1214.42) and (432.61,1212.36) .. (432.61,1209.81) -- cycle ;
%Rounded Rect [id:dp7870438700456315] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (477.75,1195.97) .. controls (477.75,1193.42) and (479.81,1191.36) .. (482.36,1191.36) -- (517.39,1191.36) .. controls (519.93,1191.36) and (522,1193.42) .. (522,1195.97) -- (522,1209.81) .. controls (522,1212.36) and (519.93,1214.42) .. (517.39,1214.42) -- (482.36,1214.42) .. controls (479.81,1214.42) and (477.75,1212.36) .. (477.75,1209.81) -- cycle ;
%Rounded Rect [id:dp9380264314965505] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.87 ] (388.36,1195.97) .. controls (388.36,1193.42) and (390.43,1191.36) .. (392.98,1191.36) -- (428,1191.36) .. controls (430.55,1191.36) and (432.61,1193.42) .. (432.61,1195.97) -- (432.61,1209.81) .. controls (432.61,1212.36) and (430.55,1214.42) .. (428,1214.42) -- (392.98,1214.42) .. controls (390.43,1214.42) and (388.36,1212.36) .. (388.36,1209.81) -- cycle ;

%Straight Lines [id:da5923214458593731] 
\draw    (399.39,1242.33) -- (407.03,1219.84) ;
\draw [shift={(408,1217)}, rotate = 468.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp05575010902523636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23,1247.2) .. controls (23,1244.33) and (25.33,1242) .. (28.2,1242) -- (761.8,1242) .. controls (764.67,1242) and (767,1244.33) .. (767,1247.2) -- (767,1262.8) .. controls (767,1265.67) and (764.67,1268) .. (761.8,1268) -- (28.2,1268) .. controls (25.33,1268) and (23,1265.67) .. (23,1262.8) -- cycle ;
%Shape: Rectangle [id:dp7098070589461676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (623.3,1302.67) -- (663.5,1302.67) -- (663.5,1322.2) -- (623.3,1322.2) -- cycle ;
%Shape: Rectangle [id:dp008362498985884592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (673.3,1302.4) -- (712.9,1302.4) -- (712.9,1322.2) -- (673.3,1322.2) -- cycle ;
%Shape: Rectangle [id:dp35176049806843834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (723.33,1302.67) -- (763.1,1302.67) -- (763.1,1322.4) -- (723.33,1322.4) -- cycle ;
%Shape: Rectangle [id:dp9530520047190547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (623.67,1342.67) -- (664.33,1342.67) -- (664.33,1362.27) -- (623.67,1362.27) -- cycle ;
%Shape: Rectangle [id:dp9309161043040515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (673.67,1343.33) -- (714.33,1343.33) -- (714.33,1362.27) -- (673.67,1362.27) -- cycle ;
%Shape: Rectangle [id:dp5272306927129904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (723.33,1342.67) -- (762.67,1342.67) -- (762.67,1362.47) -- (723.33,1362.47) -- cycle ;
%Straight Lines [id:da09044188240492579] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (643.25,1301.75) -- (643.25,1286.75) ;
\draw [shift={(643.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7759817053908018] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (693.25,1301.75) -- (693.25,1286.75) ;
\draw [shift={(693.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da01141534160338864] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (743.25,1301.75) -- (743.25,1286.75) ;
\draw [shift={(743.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp449861611881504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (573.3,1302.67) -- (612.9,1302.67) -- (612.9,1322.2) -- (573.3,1322.2) -- cycle ;
%Shape: Rectangle [id:dp1414883537191869] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (573.67,1342.67) -- (613.3,1342.67) -- (613.3,1362.27) -- (573.67,1362.27) -- cycle ;
%Straight Lines [id:da996600110177845] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (593.25,1301.75) -- (593.25,1286.75) ;
\draw [shift={(593.25,1283.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8515014661931437] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (540.25,1171.75) -- (540.25,1156.75) ;
\draw [shift={(540.25,1153.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1471304909635196] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (590.25,1171.75) -- (590.25,1156.75) ;
\draw [shift={(590.25,1153.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3921217435057618] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (440.25,1171.75) -- (440.25,1156.75) ;
\draw [shift={(440.25,1153.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1851889410188865] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (490.25,1171.75) -- (490.25,1156.75) ;
\draw [shift={(490.25,1153.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6291564601030877] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (690.25,1171.75) -- (690.25,1156.75) ;
\draw [shift={(690.25,1153.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da131776533913035] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (740.25,1171.75) -- (740.25,1156.75) ;
\draw [shift={(740.25,1153.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6118072402666208] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (640.25,1171.75) -- (640.25,1156.75) ;
\draw [shift={(640.25,1153.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7913637718701467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.33,1132.67) -- (460.1,1132.67) -- (460.1,1152.4) -- (420.33,1152.4) -- cycle ;
%Shape: Rectangle [id:dp4267933644801585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.3,1132.67) -- (559.9,1132.67) -- (559.9,1152.2) -- (520.3,1152.2) -- cycle ;
%Shape: Rectangle [id:dp09700760199059788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.33,1132.67) -- (510.1,1132.67) -- (510.1,1152.6) -- (470.33,1152.6) -- cycle ;
%Shape: Rectangle [id:dp1463421959810871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620.3,1132.67) -- (660.5,1132.67) -- (660.5,1152.2) -- (620.3,1152.2) -- cycle ;
%Shape: Rectangle [id:dp009598642512653077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (670.3,1132.4) -- (709.9,1132.4) -- (709.9,1152.2) -- (670.3,1152.2) -- cycle ;
%Shape: Rectangle [id:dp516368584334544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720.33,1132.67) -- (760.1,1132.67) -- (760.1,1152.4) -- (720.33,1152.4) -- cycle ;
%Shape: Rectangle [id:dp8452780685071453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570.3,1132.67) -- (609.9,1132.67) -- (609.9,1152.2) -- (570.3,1152.2) -- cycle ;
%Shape: Rectangle [id:dp4050725977402263] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (13.33,1382.67) -- (52.67,1382.67) -- (52.67,1402.27) -- (13.33,1402.27) -- cycle ;
%Shape: Rectangle [id:dp9119155810437971] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (113.67,1382.67) -- (154.33,1382.67) -- (154.33,1402.27) -- (113.67,1402.27) -- cycle ;
%Shape: Rectangle [id:dp5010844536715211] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (63.33,1382.67) -- (102.67,1382.67) -- (102.67,1402.27) -- (63.33,1402.27) -- cycle ;
%Shape: Rectangle [id:dp020101835982237137] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (223.33,1382.67) -- (262.67,1382.67) -- (262.67,1402.27) -- (223.33,1402.27) -- cycle ;
%Shape: Rectangle [id:dp9784892197284345] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (323.67,1382.67) -- (364.33,1382.67) -- (364.33,1402.27) -- (323.67,1402.27) -- cycle ;
%Shape: Rectangle [id:dp8905184402289843] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (273.33,1382.67) -- (312.67,1382.67) -- (312.67,1402.27) -- (273.33,1402.27) -- cycle ;
%Shape: Rectangle [id:dp26203970358304596] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (373.67,1383.33) -- (414.33,1383.33) -- (414.33,1402.27) -- (373.67,1402.27) -- cycle ;
%Shape: Rectangle [id:dp5514807914178497] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (423.67,1383.33) -- (464.33,1383.33) -- (464.33,1402.27) -- (423.67,1402.27) -- cycle ;
%Shape: Rectangle [id:dp5380359029005557] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (473.33,1382.67) -- (512.67,1382.67) -- (512.67,1402.47) -- (473.33,1402.47) -- cycle ;
%Shape: Rectangle [id:dp9306040902983128] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (573.67,1382.67) -- (613.3,1382.67) -- (613.3,1402.27) -- (573.67,1402.27) -- cycle ;
%Shape: Rectangle [id:dp010994719952736931] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (523.33,1382.67) -- (562.67,1382.67) -- (562.67,1402.27) -- (523.33,1402.27) -- cycle ;
%Shape: Rectangle [id:dp2018931951673637] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (623.67,1382.07) -- (663.3,1382.07) -- (663.3,1402.47) -- (623.67,1402.47) -- cycle ;
%Shape: Rectangle [id:dp2023267758566032] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (673.67,1382.33) -- (713.1,1382.33) -- (713.1,1402.27) -- (673.67,1402.27) -- cycle ;
%Shape: Rectangle [id:dp892821180130513] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (723.67,1382.33) -- (763.1,1382.33) -- (763.1,1402.27) -- (723.67,1402.27) -- cycle ;


% Text Node
\draw (-19,1228.33) node   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (-19,1393.33) node   [align=left] {Task};
% Text Node
\draw (-33,1350.33) node   [align=left] {Positional};
% Text Node
\draw (-20,1312.33) node   [align=left] {Word};
% Text Node
\draw (173,1341) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (743.38,1392.3) node   [align=left] {Sum};
% Text Node
\draw (693,1392.47) node   [align=left] {Sum};
% Text Node
\draw (643,1392.57) node   [align=left] {Sum};
% Text Node
\draw (593.48,1392.47) node   [align=left] {Sum};
% Text Node
\draw (543,1392.47) node   [align=left] {Sum};
% Text Node
\draw (493,1392.57) node   [align=left] {Sum};
% Text Node
\draw (444,1392.8) node   [align=left] {Art};
% Text Node
\draw (394,1392.8) node   [align=left] {Art};
% Text Node
\draw (344,1392.47) node   [align=left] {Art};
% Text Node
\draw (293,1392.47) node   [align=left] {Art};
% Text Node
\draw (243,1392.47) node   [align=left] {Art};
% Text Node
\draw (134,1392.47) node   [align=left] {Art};
% Text Node
\draw (83,1392.47) node   [align=left] {Art};
% Text Node
\draw (33,1392.47) node   [align=left] {Art};
% Text Node
\draw (590.1,1142.43) node   [align=left] {went};
% Text Node
\draw (740.22,1142.53) node   [align=left] {EOS};
% Text Node
\draw (690.1,1142.3) node   [align=left] {NY};
% Text Node
\draw (640.4,1142.43) node   [align=left] {to};
% Text Node
\draw (540.1,1142.43) node   [align=left] {Joe};
% Text Node
\draw (490.22,1142.63) node   [align=left] {and};
% Text Node
\draw (440.22,1142.53) node   [align=left] {Mary};
% Text Node
\draw (593.1,1312.43) node   [align=left] {Joe};
% Text Node
\draw (593.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (593.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (593.48,1352.47) node   [align=left] {63};
% Text Node
\draw (743.22,1312.53) node   [align=left] {NY};
% Text Node
\draw (693.1,1312.3) node   [align=left] {to};
% Text Node
\draw (643.4,1312.43) node   [align=left] {went};
% Text Node
\draw (743.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (693.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (643.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (743.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (693.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (643.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (743,1352.57) node   [align=left] {66};
% Text Node
\draw (694,1352.8) node   [align=left] {65};
% Text Node
\draw (644,1352.47) node   [align=left] {64};
% Text Node
\draw (395,1255) node   [align=left] {{\large GPT-2 Layer}};
% Text Node
\draw (543.1,1312.43) node   [align=left] {and};
% Text Node
\draw (493.22,1312.63) node   [align=left] {Mary};
% Text Node
\draw (443.22,1312.53) node   [align=left] {SOS};
% Text Node
\draw (393.1,1312.3) node   [align=left] {NY};
% Text Node
\draw (343.4,1312.43) node   [align=left] {in};
% Text Node
\draw (293,1312.53) node   [align=left] {nt};
% Text Node
\draw (243,1312.53) node   [align=left] {eve};
% Text Node
\draw (133.4,1312.43) node   [align=left] {Mary};
% Text Node
\draw (83,1312.53) node   [align=left] {and};
% Text Node
\draw (543.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (493.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (443.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (393.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (343.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (293.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (243.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (543.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (493.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (443.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (393.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (343.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (293.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (243.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (543.48,1352.47) node   [align=left] {62};
% Text Node
\draw (493,1352.47) node   [align=left] {61};
% Text Node
\draw (443,1352.57) node   [align=left] {60};
% Text Node
\draw (394,1352.8) node   [align=left] {59};
% Text Node
\draw (344,1352.47) node   [align=left] {58};
% Text Node
\draw (293,1352.47) node   [align=left] {57};
% Text Node
\draw (243,1352.47) node   [align=left] {56};
% Text Node
\draw (133.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (83.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (33.6,1331.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (133.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (83.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (33.6,1371.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (134,1352.47) node   [align=left] {3};
% Text Node
\draw (83,1352.47) node   [align=left] {2};
% Text Node
\draw (33,1352.47) node   [align=left] {1};
% Text Node
\draw (33,1312.53) node   [align=left] {Joe};
% Text Node
\draw (411,1180.32) node  [font=\footnotesize] [align=left] {Adapter Layers};
% Text Node
\draw (407.93,1201.74) node   [align=left] {{\footnotesize  SUM}};
% Text Node
\draw (499.87,1201.74) node   [align=left] {{\footnotesize DLG}};
% Text Node
\draw (452.67,1201.74) node   [align=left] {{\footnotesize  NMT}};
% Text Node
\draw (364.17,1201.74) node   [align=left] {{\footnotesize  NLG}};
% Text Node
\draw (319.92,1202.89) node   [align=left] {{\footnotesize  CQA}};


\end{tikzpicture}


==> all.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1494); %set diagram left start at 0, and has height of 1494

%Rounded Rect [id:dp9375568040539908] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (8.9,65.9) .. controls (8.9,53.67) and (18.82,43.75) .. (31.05,43.75) -- (837.25,43.75) .. controls (849.48,43.75) and (859.4,53.67) .. (859.4,65.9) -- (859.4,132.35) .. controls (859.4,144.58) and (849.48,154.5) .. (837.25,154.5) -- (31.05,154.5) .. controls (18.82,154.5) and (8.9,144.58) .. (8.9,132.35) -- cycle ;
%Shape: Rectangle [id:dp7420775323131008] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10.33,174.67) -- (49.67,174.67) -- (49.67,194.4) -- (10.33,194.4) -- cycle ;
%Shape: Rectangle [id:dp46309068587703917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110.3,174.67) -- (150.5,174.67) -- (150.5,194.2) -- (110.3,194.2) -- cycle ;
%Shape: Rectangle [id:dp26529926463096687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60.33,174.67) -- (99.67,174.67) -- (99.67,194.4) -- (60.33,194.4) -- cycle ;
%Shape: Rectangle [id:dp5413947999467774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.27,174.33) -- (200.1,174.33) -- (200.1,194.2) -- (160.27,194.2) -- cycle ;
%Shape: Rectangle [id:dp1979571561665452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.3,174.4) -- (249.9,174.4) -- (249.9,194.2) -- (210.3,194.2) -- cycle ;
%Shape: Rectangle [id:dp9552103638370539] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10.33,214.67) -- (49.67,214.67) -- (49.67,234.27) -- (10.33,234.27) -- cycle ;
%Shape: Rectangle [id:dp864753053891538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110.67,214.67) -- (151.33,214.67) -- (151.33,234.27) -- (110.67,234.27) -- cycle ;
%Shape: Rectangle [id:dp691036145180387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60.33,214.67) -- (99.67,214.67) -- (99.67,234.27) -- (60.33,234.27) -- cycle ;
%Shape: Rectangle [id:dp10061305215318161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.67,215.33) -- (201.33,215.33) -- (201.33,234.27) -- (160.67,234.27) -- cycle ;
%Shape: Rectangle [id:dp8942289714652552] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.67,215.33) -- (251.33,215.33) -- (251.33,234.27) -- (210.67,234.27) -- cycle ;
%Straight Lines [id:da079378117573633] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (30.25,173.75) -- (30.25,158.75) ;
\draw [shift={(30.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31042644371027284] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (80.25,173.75) -- (80.25,158.75) ;
\draw [shift={(80.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7472340932009933] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (130.25,173.75) -- (130.25,158.75) ;
\draw [shift={(130.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46089846166371395] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (180.25,173.75) -- (180.25,158.75) ;
\draw [shift={(180.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0727860741712063] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (230.25,173.75) -- (230.25,158.75) ;
\draw [shift={(230.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6166307900654919] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260.33,174.67) -- (299.67,174.67) -- (299.67,194.4) -- (260.33,194.4) -- cycle ;
%Shape: Rectangle [id:dp8759302419005692] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.3,174.67) -- (400.5,174.67) -- (400.5,194.2) -- (360.3,194.2) -- cycle ;
%Shape: Rectangle [id:dp0936602848184207] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310.33,174.67) -- (349.67,174.67) -- (349.67,194.4) -- (310.33,194.4) -- cycle ;
%Shape: Rectangle [id:dp4625067122401909] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410.3,174.4) -- (449.9,174.4) -- (449.9,194.2) -- (410.3,194.2) -- cycle ;
%Shape: Rectangle [id:dp9284622129985827] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.33,174.67) -- (500.1,174.67) -- (500.1,194.4) -- (460.33,194.4) -- cycle ;
%Shape: Rectangle [id:dp6674633254729772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (560.3,174.67) -- (599.9,174.67) -- (599.9,194.2) -- (560.3,194.2) -- cycle ;
%Shape: Rectangle [id:dp8776562995615622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.33,174.67) -- (550.1,174.67) -- (550.1,194.6) -- (510.33,194.6) -- cycle ;
%Shape: Rectangle [id:dp6981881823387954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260.33,214.67) -- (299.67,214.67) -- (299.67,234.27) -- (260.33,234.27) -- cycle ;
%Shape: Rectangle [id:dp5334187571941709] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.67,214.67) -- (401.33,214.67) -- (401.33,234.27) -- (360.67,234.27) -- cycle ;
%Shape: Rectangle [id:dp5743503166501551] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310.33,214.67) -- (349.67,214.67) -- (349.67,234.27) -- (310.33,234.27) -- cycle ;
%Shape: Rectangle [id:dp45974915391103255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410.67,215.33) -- (451.33,215.33) -- (451.33,234.27) -- (410.67,234.27) -- cycle ;
%Shape: Rectangle [id:dp3356395602869189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.33,214.67) -- (499.67,214.67) -- (499.67,234.47) -- (460.33,234.47) -- cycle ;
%Shape: Rectangle [id:dp36293786611174617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (560.67,214.67) -- (600.3,214.67) -- (600.3,234.27) -- (560.67,234.27) -- cycle ;
%Shape: Rectangle [id:dp26591757549283246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.33,214.67) -- (549.67,214.67) -- (549.67,234.27) -- (510.33,234.27) -- cycle ;
%Straight Lines [id:da3086451701692612] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (530.25,173.75) -- (530.25,158.75) ;
\draw [shift={(530.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41481928580094096] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (580.25,173.75) -- (580.25,158.75) ;
\draw [shift={(580.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9481575300608771] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (280.25,173.75) -- (280.25,158.75) ;
\draw [shift={(280.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7306769059614688] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (330.25,173.75) -- (330.25,158.75) ;
\draw [shift={(330.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18194036518315082] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (380.25,173.75) -- (380.25,158.75) ;
\draw [shift={(380.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da02763325839751052] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (430.25,173.75) -- (430.25,158.75) ;
\draw [shift={(430.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20773269081235712] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (480.25,173.75) -- (480.25,158.75) ;
\draw [shift={(480.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3588394419712049] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (10.33,255.67) -- (49.67,255.67) -- (49.67,275.27) -- (10.33,275.27) -- cycle ;
%Shape: Rectangle [id:dp7228295616704525] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (110.67,255.67) -- (151.33,255.67) -- (151.33,275.27) -- (110.67,275.27) -- cycle ;
%Shape: Rectangle [id:dp05172192301399914] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (60.33,255.67) -- (99.67,255.67) -- (99.67,275.27) -- (60.33,275.27) -- cycle ;
%Shape: Rectangle [id:dp23775202451353628] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (160.67,256.33) -- (201.33,256.33) -- (201.33,275.27) -- (160.67,275.27) -- cycle ;
%Shape: Rectangle [id:dp3741277969206387] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (210.67,256.33) -- (251.33,256.33) -- (251.33,275.27) -- (210.67,275.27) -- cycle ;
%Shape: Rectangle [id:dp09896415206822429] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (260.33,255.67) -- (299.67,255.67) -- (299.67,275.27) -- (260.33,275.27) -- cycle ;
%Shape: Rectangle [id:dp35077036887984536] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (360.67,255.67) -- (401.33,255.67) -- (401.33,275.27) -- (360.67,275.27) -- cycle ;
%Shape: Rectangle [id:dp5170585833338002] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (310.33,255.67) -- (349.67,255.67) -- (349.67,275.27) -- (310.33,275.27) -- cycle ;
%Shape: Rectangle [id:dp7135165236987826] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (410.67,256.33) -- (451.33,256.33) -- (451.33,275.27) -- (410.67,275.27) -- cycle ;
%Shape: Rectangle [id:dp21802425624012756] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (460.33,255.67) -- (499.67,255.67) -- (499.67,275.47) -- (460.33,275.47) -- cycle ;
%Shape: Rectangle [id:dp8468580663657466] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (560.67,255.67) -- (600.3,255.67) -- (600.3,275.27) -- (560.67,275.27) -- cycle ;
%Shape: Rectangle [id:dp32731792182434893] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (510.33,255.67) -- (549.67,255.67) -- (549.67,275.27) -- (510.33,275.27) -- cycle ;
%Rounded Rect [id:dp46948174017982014] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (334.8,67.97) .. controls (334.8,65.42) and (336.86,63.36) .. (339.41,63.36) -- (374.43,63.36) .. controls (376.98,63.36) and (379.05,65.42) .. (379.05,67.97) -- (379.05,81.81) .. controls (379.05,84.36) and (376.98,86.42) .. (374.43,86.42) -- (339.41,86.42) .. controls (336.86,86.42) and (334.8,84.36) .. (334.8,81.81) -- cycle ;
%Rounded Rect [id:dp052408449401342594] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (380.52,67.97) .. controls (380.52,65.42) and (382.59,63.36) .. (385.13,63.36) -- (420.16,63.36) .. controls (422.71,63.36) and (424.77,65.42) .. (424.77,67.97) -- (424.77,81.81) .. controls (424.77,84.36) and (422.71,86.42) .. (420.16,86.42) -- (385.13,86.42) .. controls (382.59,86.42) and (380.52,84.36) .. (380.52,81.81) -- cycle ;
%Rounded Rect [id:dp9594144229072499] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.89 ] (469.61,67.97) .. controls (469.61,65.42) and (471.68,63.36) .. (474.23,63.36) -- (509.25,63.36) .. controls (511.8,63.36) and (513.86,65.42) .. (513.86,67.97) -- (513.86,81.81) .. controls (513.86,84.36) and (511.8,86.42) .. (509.25,86.42) -- (474.23,86.42) .. controls (471.68,86.42) and (469.61,84.36) .. (469.61,81.81) -- cycle ;
%Rounded Rect [id:dp8766693977757771] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (514.75,67.97) .. controls (514.75,65.42) and (516.81,63.36) .. (519.36,63.36) -- (554.39,63.36) .. controls (556.93,63.36) and (559,65.42) .. (559,67.97) -- (559,81.81) .. controls (559,84.36) and (556.93,86.42) .. (554.39,86.42) -- (519.36,86.42) .. controls (516.81,86.42) and (514.75,84.36) .. (514.75,81.81) -- cycle ;
%Rounded Rect [id:dp6913415095227926] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.87 ] (425.36,67.97) .. controls (425.36,65.42) and (427.43,63.36) .. (429.98,63.36) -- (465,63.36) .. controls (467.55,63.36) and (469.61,65.42) .. (469.61,67.97) -- (469.61,81.81) .. controls (469.61,84.36) and (467.55,86.42) .. (465,86.42) -- (429.98,86.42) .. controls (427.43,86.42) and (425.36,84.36) .. (425.36,81.81) -- cycle ;

%Straight Lines [id:da8377327977658253] 
\draw    (436.39,114.33) -- (362.88,92.84) ;
\draw [shift={(360,92)}, rotate = 376.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp016499561916853533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,119.2) .. controls (20,116.33) and (22.33,114) .. (25.2,114) -- (837.8,114) .. controls (840.67,114) and (843,116.33) .. (843,119.2) -- (843,134.8) .. controls (843,137.67) and (840.67,140) .. (837.8,140) -- (25.2,140) .. controls (22.33,140) and (20,137.67) .. (20,134.8) -- cycle ;
%Shape: Rectangle [id:dp5421762878550085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660.3,174.67) -- (700.5,174.67) -- (700.5,194.2) -- (660.3,194.2) -- cycle ;
%Shape: Rectangle [id:dp819301053548215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (710.3,174.4) -- (749.9,174.4) -- (749.9,194.2) -- (710.3,194.2) -- cycle ;
%Shape: Rectangle [id:dp9774120604964107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (760.33,174.67) -- (800.1,174.67) -- (800.1,194.4) -- (760.33,194.4) -- cycle ;
%Shape: Rectangle [id:dp6208599458816721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (810.33,174.67) -- (850.1,174.67) -- (850.1,194.6) -- (810.33,194.6) -- cycle ;
%Shape: Rectangle [id:dp850322334753479] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660.67,214.67) -- (701.33,214.67) -- (701.33,234.27) -- (660.67,234.27) -- cycle ;
%Shape: Rectangle [id:dp013331087407301823] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (710.67,215.33) -- (751.33,215.33) -- (751.33,234.27) -- (710.67,234.27) -- cycle ;
%Shape: Rectangle [id:dp040404893720784596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (760.33,214.67) -- (799.67,214.67) -- (799.67,234.47) -- (760.33,234.47) -- cycle ;
%Shape: Rectangle [id:dp8113841742898005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (810.33,214.67) -- (849.67,214.67) -- (849.67,234.27) -- (810.33,234.27) -- cycle ;
%Straight Lines [id:da13270448339187002] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (830.25,173.75) -- (830.25,158.75) ;
\draw [shift={(830.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15279218988712961] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (680.25,173.75) -- (680.25,158.75) ;
\draw [shift={(680.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4461269922629454] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (730.25,173.75) -- (730.25,158.75) ;
\draw [shift={(730.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2882872954453133] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (780.25,173.75) -- (780.25,158.75) ;
\draw [shift={(780.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp25653212998504515] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (660.67,255.67) -- (701.33,255.67) -- (701.33,275.27) -- (660.67,275.27) -- cycle ;
%Shape: Rectangle [id:dp6356255611635484] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (710.67,256.33) -- (751.33,256.33) -- (751.33,275.27) -- (710.67,275.27) -- cycle ;
%Shape: Rectangle [id:dp10763680590419211] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (760.33,255.67) -- (799.67,255.67) -- (799.67,275.47) -- (760.33,275.47) -- cycle ;
%Shape: Rectangle [id:dp9465072506434258] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (810.33,255.67) -- (849.67,255.67) -- (849.67,275.27) -- (810.33,275.27) -- cycle ;
%Straight Lines [id:da4873846420990209] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (830.25,43.75) -- (830.25,28.75) ;
\draw [shift={(830.25,25.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13431556914734832] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (780.25,43.75) -- (780.25,28.75) ;
\draw [shift={(780.25,25.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8309263361212869] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (610.3,174.67) -- (649.9,174.67) -- (649.9,194.2) -- (610.3,194.2) -- cycle ;
%Shape: Rectangle [id:dp7268638968356245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (610.67,214.67) -- (650.3,214.67) -- (650.3,234.27) -- (610.67,234.27) -- cycle ;
%Straight Lines [id:da8971251896830268] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (630.25,173.75) -- (630.25,158.75) ;
\draw [shift={(630.25,155.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8411297243698603] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (610.67,255.67) -- (650.3,255.67) -- (650.3,275.27) -- (610.67,275.27) -- cycle ;
%Shape: Rectangle [id:dp02153607270173996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (760.33,4.67) -- (800.1,4.67) -- (800.1,24.6) -- (760.33,24.6) -- cycle ;
%Shape: Rectangle [id:dp5751526584630151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (810.33,4.67) -- (850.1,4.67) -- (850.1,24.6) -- (810.33,24.6) -- cycle ;
%Shape: Rectangle [id:dp9362475996009678] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (14.33,1424.67) -- (53.67,1424.67) -- (53.67,1444.27) -- (14.33,1444.27) -- cycle ;
%Shape: Rectangle [id:dp2190523059127507] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (114.67,1424.67) -- (155.33,1424.67) -- (155.33,1444.27) -- (114.67,1444.27) -- cycle ;
%Shape: Rectangle [id:dp7185700388117551] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (64.33,1424.67) -- (103.67,1424.67) -- (103.67,1444.27) -- (64.33,1444.27) -- cycle ;
%Shape: Rectangle [id:dp5395228890585086] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (164.67,1425.33) -- (205.33,1425.33) -- (205.33,1444.27) -- (164.67,1444.27) -- cycle ;
%Shape: Rectangle [id:dp4674096453276102] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (214.67,1425.33) -- (255.33,1425.33) -- (255.33,1444.27) -- (214.67,1444.27) -- cycle ;
%Shape: Rectangle [id:dp31136461441188046] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (264.33,1424.67) -- (303.67,1424.67) -- (303.67,1444.27) -- (264.33,1444.27) -- cycle ;
%Shape: Rectangle [id:dp8339944992277011] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (364.67,1424.67) -- (405.33,1424.67) -- (405.33,1444.27) -- (364.67,1444.27) -- cycle ;
%Shape: Rectangle [id:dp33935770990017056] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (314.33,1424.67) -- (353.67,1424.67) -- (353.67,1444.27) -- (314.33,1444.27) -- cycle ;
%Shape: Rectangle [id:dp8728168439413462] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (414.67,1425.33) -- (455.33,1425.33) -- (455.33,1444.27) -- (414.67,1444.27) -- cycle ;
%Shape: Rectangle [id:dp7658319834683684] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (464.67,1425.33) -- (505.33,1425.33) -- (505.33,1444.27) -- (464.67,1444.27) -- cycle ;
%Shape: Rectangle [id:dp3653157087831369] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (514.33,1424.67) -- (553.67,1424.67) -- (553.67,1444.47) -- (514.33,1444.47) -- cycle ;
%Shape: Rectangle [id:dp23616285901087175] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (614.67,1424.67) -- (654.3,1424.67) -- (654.3,1444.27) -- (614.67,1444.27) -- cycle ;
%Shape: Rectangle [id:dp235567136548408] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (564.33,1424.67) -- (603.67,1424.67) -- (603.67,1444.27) -- (564.33,1444.27) -- cycle ;
%Shape: Rectangle [id:dp7288319741777554] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (664.67,1424.07) -- (704.3,1424.07) -- (704.3,1444.47) -- (664.67,1444.47) -- cycle ;
%Shape: Rectangle [id:dp2680885505318076] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (714.67,1424.33) -- (754.1,1424.33) -- (754.1,1444.27) -- (714.67,1444.27) -- cycle ;
%Shape: Rectangle [id:dp746284276817814] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (764.67,1424.33) -- (804.1,1424.33) -- (804.1,1444.27) -- (764.67,1444.27) -- cycle ;
%Shape: Rectangle [id:dp5438825416323432] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (814.67,1424.33) -- (854.3,1424.33) -- (854.3,1444.47) -- (814.67,1444.47) -- cycle ;
%Rounded Rect [id:dp805632946100457] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (12.9,1234.9) .. controls (12.9,1222.67) and (22.82,1212.75) .. (35.05,1212.75) -- (841.25,1212.75) .. controls (853.48,1212.75) and (863.4,1222.67) .. (863.4,1234.9) -- (863.4,1301.35) .. controls (863.4,1313.58) and (853.48,1323.5) .. (841.25,1323.5) -- (35.05,1323.5) .. controls (22.82,1323.5) and (12.9,1313.58) .. (12.9,1301.35) -- cycle ;
%Shape: Rectangle [id:dp6458475442204188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (14.33,1343.67) -- (53.67,1343.67) -- (53.67,1363.4) -- (14.33,1363.4) -- cycle ;
%Shape: Rectangle [id:dp09715714126262887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.3,1343.67) -- (154.5,1343.67) -- (154.5,1363.2) -- (114.3,1363.2) -- cycle ;
%Shape: Rectangle [id:dp31655654704312397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.33,1343.67) -- (103.67,1343.67) -- (103.67,1363.4) -- (64.33,1363.4) -- cycle ;
%Shape: Rectangle [id:dp9045312024426011] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.27,1343.33) -- (204.1,1343.33) -- (204.1,1363.2) -- (164.27,1363.2) -- cycle ;
%Shape: Rectangle [id:dp4658312507789204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.3,1343.4) -- (253.9,1343.4) -- (253.9,1363.2) -- (214.3,1363.2) -- cycle ;
%Shape: Rectangle [id:dp19894941250457432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (14.33,1383.67) -- (53.67,1383.67) -- (53.67,1403.27) -- (14.33,1403.27) -- cycle ;
%Shape: Rectangle [id:dp7173206741219926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.67,1383.67) -- (155.33,1383.67) -- (155.33,1403.27) -- (114.67,1403.27) -- cycle ;
%Shape: Rectangle [id:dp8152605695516009] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.33,1383.67) -- (103.67,1383.67) -- (103.67,1403.27) -- (64.33,1403.27) -- cycle ;
%Shape: Rectangle [id:dp10096496288016987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.67,1384.33) -- (205.33,1384.33) -- (205.33,1403.27) -- (164.67,1403.27) -- cycle ;
%Shape: Rectangle [id:dp3355220093082909] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.67,1384.33) -- (255.33,1384.33) -- (255.33,1403.27) -- (214.67,1403.27) -- cycle ;
%Straight Lines [id:da9240359816206658] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (34.25,1342.75) -- (34.25,1327.75) ;
\draw [shift={(34.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39083479223467976] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (84.25,1342.75) -- (84.25,1327.75) ;
\draw [shift={(84.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5655732267933655] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (134.25,1342.75) -- (134.25,1327.75) ;
\draw [shift={(134.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9751209082990884] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (184.25,1342.75) -- (184.25,1327.75) ;
\draw [shift={(184.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da942312549952018] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (234.25,1342.75) -- (234.25,1327.75) ;
\draw [shift={(234.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp746899213493053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.33,1343.67) -- (303.67,1343.67) -- (303.67,1363.4) -- (264.33,1363.4) -- cycle ;
%Shape: Rectangle [id:dp308805346958859] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.3,1343.67) -- (404.5,1343.67) -- (404.5,1363.2) -- (364.3,1363.2) -- cycle ;
%Shape: Rectangle [id:dp267405951537228] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.33,1343.67) -- (353.67,1343.67) -- (353.67,1363.4) -- (314.33,1363.4) -- cycle ;
%Shape: Rectangle [id:dp2783207056225645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.3,1343.4) -- (453.9,1343.4) -- (453.9,1363.2) -- (414.3,1363.2) -- cycle ;
%Shape: Rectangle [id:dp0695893852465328] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.33,1343.67) -- (504.1,1343.67) -- (504.1,1363.4) -- (464.33,1363.4) -- cycle ;
%Shape: Rectangle [id:dp3680815737064469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.3,1343.67) -- (603.9,1343.67) -- (603.9,1363.2) -- (564.3,1363.2) -- cycle ;
%Shape: Rectangle [id:dp22905736662803533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (514.33,1343.67) -- (554.1,1343.67) -- (554.1,1363.6) -- (514.33,1363.6) -- cycle ;
%Shape: Rectangle [id:dp4050520673196496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.33,1383.67) -- (303.67,1383.67) -- (303.67,1403.27) -- (264.33,1403.27) -- cycle ;
%Shape: Rectangle [id:dp7899298179727858] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.67,1383.67) -- (405.33,1383.67) -- (405.33,1403.27) -- (364.67,1403.27) -- cycle ;
%Shape: Rectangle [id:dp031818467040910736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.33,1383.67) -- (353.67,1383.67) -- (353.67,1403.27) -- (314.33,1403.27) -- cycle ;
%Shape: Rectangle [id:dp7430837732523199] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.67,1384.33) -- (455.33,1384.33) -- (455.33,1403.27) -- (414.67,1403.27) -- cycle ;
%Shape: Rectangle [id:dp8562222035521236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.33,1383.67) -- (503.67,1383.67) -- (503.67,1403.47) -- (464.33,1403.47) -- cycle ;
%Shape: Rectangle [id:dp9117457328316443] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.67,1383.67) -- (604.3,1383.67) -- (604.3,1403.27) -- (564.67,1403.27) -- cycle ;
%Shape: Rectangle [id:dp5183316128826883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (514.33,1383.67) -- (553.67,1383.67) -- (553.67,1403.27) -- (514.33,1403.27) -- cycle ;
%Straight Lines [id:da18677952980525148] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (534.25,1342.75) -- (534.25,1327.75) ;
\draw [shift={(534.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5700868640866057] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (584.25,1342.75) -- (584.25,1327.75) ;
\draw [shift={(584.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da52261021542729] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (284.25,1342.75) -- (284.25,1327.75) ;
\draw [shift={(284.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7238636824619489] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (334.25,1342.75) -- (334.25,1327.75) ;
\draw [shift={(334.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da876674635763784] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (384.25,1342.75) -- (384.25,1327.75) ;
\draw [shift={(384.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da025509521200496987] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (434.25,1342.75) -- (434.25,1327.75) ;
\draw [shift={(434.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20966456237981257] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (484.25,1342.75) -- (484.25,1327.75) ;
\draw [shift={(484.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp07076855475685595] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (338.8,1236.97) .. controls (338.8,1234.42) and (340.86,1232.36) .. (343.41,1232.36) -- (378.43,1232.36) .. controls (380.98,1232.36) and (383.05,1234.42) .. (383.05,1236.97) -- (383.05,1250.81) .. controls (383.05,1253.36) and (380.98,1255.42) .. (378.43,1255.42) -- (343.41,1255.42) .. controls (340.86,1255.42) and (338.8,1253.36) .. (338.8,1250.81) -- cycle ;
%Rounded Rect [id:dp13126472713278092] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (384.52,1236.97) .. controls (384.52,1234.42) and (386.59,1232.36) .. (389.13,1232.36) -- (424.16,1232.36) .. controls (426.71,1232.36) and (428.77,1234.42) .. (428.77,1236.97) -- (428.77,1250.81) .. controls (428.77,1253.36) and (426.71,1255.42) .. (424.16,1255.42) -- (389.13,1255.42) .. controls (386.59,1255.42) and (384.52,1253.36) .. (384.52,1250.81) -- cycle ;
%Rounded Rect [id:dp6615499979165875] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.89 ] (473.61,1236.97) .. controls (473.61,1234.42) and (475.68,1232.36) .. (478.23,1232.36) -- (513.25,1232.36) .. controls (515.8,1232.36) and (517.86,1234.42) .. (517.86,1236.97) -- (517.86,1250.81) .. controls (517.86,1253.36) and (515.8,1255.42) .. (513.25,1255.42) -- (478.23,1255.42) .. controls (475.68,1255.42) and (473.61,1253.36) .. (473.61,1250.81) -- cycle ;
%Rounded Rect [id:dp23209449074608335] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (518.75,1236.97) .. controls (518.75,1234.42) and (520.81,1232.36) .. (523.36,1232.36) -- (558.39,1232.36) .. controls (560.93,1232.36) and (563,1234.42) .. (563,1236.97) -- (563,1250.81) .. controls (563,1253.36) and (560.93,1255.42) .. (558.39,1255.42) -- (523.36,1255.42) .. controls (520.81,1255.42) and (518.75,1253.36) .. (518.75,1250.81) -- cycle ;
%Rounded Rect [id:dp7533855824375868] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.87 ] (429.36,1236.97) .. controls (429.36,1234.42) and (431.43,1232.36) .. (433.98,1232.36) -- (469,1232.36) .. controls (471.55,1232.36) and (473.61,1234.42) .. (473.61,1236.97) -- (473.61,1250.81) .. controls (473.61,1253.36) and (471.55,1255.42) .. (469,1255.42) -- (433.98,1255.42) .. controls (431.43,1255.42) and (429.36,1253.36) .. (429.36,1250.81) -- cycle ;

%Straight Lines [id:da0965943138681753] 
\draw    (440.39,1283.33) -- (537.1,1257.28) ;
\draw [shift={(540,1256.5)}, rotate = 524.9200000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp25576575161691584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24,1288.2) .. controls (24,1285.33) and (26.33,1283) .. (29.2,1283) -- (841.8,1283) .. controls (844.67,1283) and (847,1285.33) .. (847,1288.2) -- (847,1303.8) .. controls (847,1306.67) and (844.67,1309) .. (841.8,1309) -- (29.2,1309) .. controls (26.33,1309) and (24,1306.67) .. (24,1303.8) -- cycle ;
%Shape: Rectangle [id:dp67829822953972] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (664.3,1343.67) -- (704.5,1343.67) -- (704.5,1363.2) -- (664.3,1363.2) -- cycle ;
%Shape: Rectangle [id:dp11915671190278254] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (714.3,1343.4) -- (753.9,1343.4) -- (753.9,1363.2) -- (714.3,1363.2) -- cycle ;
%Shape: Rectangle [id:dp9868288410461261] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (764.33,1343.67) -- (804.1,1343.67) -- (804.1,1363.4) -- (764.33,1363.4) -- cycle ;
%Shape: Rectangle [id:dp3083878368255244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (814.33,1343.67) -- (854.1,1343.67) -- (854.1,1363.6) -- (814.33,1363.6) -- cycle ;
%Shape: Rectangle [id:dp3700827271381195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (664.67,1383.67) -- (705.33,1383.67) -- (705.33,1403.27) -- (664.67,1403.27) -- cycle ;
%Shape: Rectangle [id:dp5327867978112657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (714.67,1384.33) -- (755.33,1384.33) -- (755.33,1403.27) -- (714.67,1403.27) -- cycle ;
%Shape: Rectangle [id:dp7522988423293777] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (764.33,1383.67) -- (803.67,1383.67) -- (803.67,1403.47) -- (764.33,1403.47) -- cycle ;
%Shape: Rectangle [id:dp8555250856762373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (814.33,1383.67) -- (853.67,1383.67) -- (853.67,1403.27) -- (814.33,1403.27) -- cycle ;
%Straight Lines [id:da4077890459189466] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (834.25,1342.75) -- (834.25,1327.75) ;
\draw [shift={(834.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2843508700243802] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (684.25,1342.75) -- (684.25,1327.75) ;
\draw [shift={(684.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6131746453883704] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (734.25,1342.75) -- (734.25,1327.75) ;
\draw [shift={(734.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36850601918598347] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (784.25,1342.75) -- (784.25,1327.75) ;
\draw [shift={(784.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5588647489181091] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (614.3,1343.67) -- (653.9,1343.67) -- (653.9,1363.2) -- (614.3,1363.2) -- cycle ;
%Shape: Rectangle [id:dp5162815253366206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (614.67,1383.67) -- (654.3,1383.67) -- (654.3,1403.27) -- (614.67,1403.27) -- cycle ;
%Straight Lines [id:da0920914545014262] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (634.25,1342.75) -- (634.25,1327.75) ;
\draw [shift={(634.25,1324.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da563178064105964] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (534.25,1212.75) -- (534.25,1197.75) ;
\draw [shift={(534.25,1194.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6251104062980739] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (584.25,1212.75) -- (584.25,1197.75) ;
\draw [shift={(584.25,1194.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07683362229734447] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (834.25,1212.75) -- (834.25,1197.75) ;
\draw [shift={(834.25,1194.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21211129700684817] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (684.25,1212.75) -- (684.25,1197.75) ;
\draw [shift={(684.25,1194.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05290295575956261] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (734.25,1212.75) -- (734.25,1197.75) ;
\draw [shift={(734.25,1194.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2892423205998138] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (784.25,1212.75) -- (784.25,1197.75) ;
\draw [shift={(784.25,1194.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5714854997572216] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (634.25,1212.75) -- (634.25,1197.75) ;
\draw [shift={(634.25,1194.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp16263961135294847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (514.3,1173.67) -- (553.9,1173.67) -- (553.9,1193.2) -- (514.3,1193.2) -- cycle ;
%Shape: Rectangle [id:dp0335614324890714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (614.3,1173.67) -- (654.5,1173.67) -- (654.5,1193.2) -- (614.3,1193.2) -- cycle ;
%Shape: Rectangle [id:dp09720220875154273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (664.3,1173.4) -- (703.9,1173.4) -- (703.9,1193.2) -- (664.3,1193.2) -- cycle ;
%Shape: Rectangle [id:dp019552956080822526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (714.33,1173.67) -- (754.1,1173.67) -- (754.1,1193.4) -- (714.33,1193.4) -- cycle ;
%Shape: Rectangle [id:dp36405225737274627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (764.33,1173.67) -- (804.1,1173.67) -- (804.1,1193.6) -- (764.33,1193.6) -- cycle ;
%Shape: Rectangle [id:dp3896835232231086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.3,1173.67) -- (603.9,1173.67) -- (603.9,1193.2) -- (564.3,1193.2) -- cycle ;
%Shape: Rectangle [id:dp11257638136358739] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (814.3,1172.4) -- (853.9,1172.4) -- (853.9,1192.2) -- (814.3,1192.2) -- cycle ;

%Rounded Rect [id:dp8638868060996079] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (9.1,362.15) .. controls (9.1,349.92) and (19.02,340) .. (31.25,340) -- (837.45,340) .. controls (849.68,340) and (859.6,349.92) .. (859.6,362.15) -- (859.6,428.6) .. controls (859.6,440.83) and (849.68,450.75) .. (837.45,450.75) -- (31.25,450.75) .. controls (19.02,450.75) and (9.1,440.83) .. (9.1,428.6) -- cycle ;
%Shape: Rectangle [id:dp7954796882525317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.33,469.67) -- (50.67,469.67) -- (50.67,489.4) -- (11.33,489.4) -- cycle ;
%Shape: Rectangle [id:dp6892342152760678] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.3,469.67) -- (151.5,469.67) -- (151.5,489.2) -- (111.3,489.2) -- cycle ;
%Shape: Rectangle [id:dp10624365550731873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.33,469.67) -- (100.67,469.67) -- (100.67,489.4) -- (61.33,489.4) -- cycle ;
%Shape: Rectangle [id:dp6338267368287391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.27,469.33) -- (201.1,469.33) -- (201.1,489.2) -- (161.27,489.2) -- cycle ;
%Shape: Rectangle [id:dp01369365814299206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.3,469.4) -- (250.9,469.4) -- (250.9,489.2) -- (211.3,489.2) -- cycle ;
%Shape: Rectangle [id:dp900261554730257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.33,509.67) -- (50.67,509.67) -- (50.67,529.27) -- (11.33,529.27) -- cycle ;
%Shape: Rectangle [id:dp7698309574719919] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.67,509.67) -- (152.33,509.67) -- (152.33,529.27) -- (111.67,529.27) -- cycle ;
%Shape: Rectangle [id:dp2763084647451244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.33,509.67) -- (100.67,509.67) -- (100.67,529.27) -- (61.33,529.27) -- cycle ;
%Shape: Rectangle [id:dp6894376519217016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.67,510.33) -- (202.33,510.33) -- (202.33,529.27) -- (161.67,529.27) -- cycle ;
%Shape: Rectangle [id:dp7396450394803753] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.67,510.33) -- (252.33,510.33) -- (252.33,529.27) -- (211.67,529.27) -- cycle ;
%Straight Lines [id:da5527016522141912] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (31.25,468.75) -- (31.25,453.75) ;
\draw [shift={(31.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6238699776901269] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (81.25,468.75) -- (81.25,453.75) ;
\draw [shift={(81.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8705945965328574] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (131.25,468.75) -- (131.25,453.75) ;
\draw [shift={(131.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4768996515713311] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (181.25,468.75) -- (181.25,453.75) ;
\draw [shift={(181.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15663236976260841] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (231.25,468.75) -- (231.25,453.75) ;
\draw [shift={(231.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5850646234065799] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.33,469.67) -- (300.67,469.67) -- (300.67,489.4) -- (261.33,489.4) -- cycle ;
%Shape: Rectangle [id:dp04145702312865174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.3,469.67) -- (401.5,469.67) -- (401.5,489.2) -- (361.3,489.2) -- cycle ;
%Shape: Rectangle [id:dp318594313614176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.33,469.67) -- (350.67,469.67) -- (350.67,489.4) -- (311.33,489.4) -- cycle ;
%Shape: Rectangle [id:dp5884767536586888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.3,469.4) -- (450.9,469.4) -- (450.9,489.2) -- (411.3,489.2) -- cycle ;
%Shape: Rectangle [id:dp42928024139133125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.33,469.67) -- (501.1,469.67) -- (501.1,489.4) -- (461.33,489.4) -- cycle ;
%Shape: Rectangle [id:dp23131582162176967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561.3,469.67) -- (600.9,469.67) -- (600.9,489.2) -- (561.3,489.2) -- cycle ;
%Shape: Rectangle [id:dp8946230056842865] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.33,469.67) -- (551.1,469.67) -- (551.1,489.6) -- (511.33,489.6) -- cycle ;
%Shape: Rectangle [id:dp7701321966425065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.33,509.67) -- (300.67,509.67) -- (300.67,529.27) -- (261.33,529.27) -- cycle ;
%Shape: Rectangle [id:dp15261316634287048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.67,509.67) -- (402.33,509.67) -- (402.33,529.27) -- (361.67,529.27) -- cycle ;
%Shape: Rectangle [id:dp9158830681152155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.33,509.67) -- (350.67,509.67) -- (350.67,529.27) -- (311.33,529.27) -- cycle ;
%Shape: Rectangle [id:dp26478404490351815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.67,510.33) -- (452.33,510.33) -- (452.33,529.27) -- (411.67,529.27) -- cycle ;
%Shape: Rectangle [id:dp4795931370344588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.33,509.67) -- (500.67,509.67) -- (500.67,529.47) -- (461.33,529.47) -- cycle ;
%Shape: Rectangle [id:dp2519721358828293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561.67,509.67) -- (601.3,509.67) -- (601.3,529.27) -- (561.67,529.27) -- cycle ;
%Shape: Rectangle [id:dp4945053182606849] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.33,509.67) -- (550.67,509.67) -- (550.67,529.27) -- (511.33,529.27) -- cycle ;
%Straight Lines [id:da19521928575548086] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (531.25,468.75) -- (531.25,453.75) ;
\draw [shift={(531.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da958300200402024] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (581.25,468.75) -- (581.25,453.75) ;
\draw [shift={(581.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1981681539064859] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (281.25,468.75) -- (281.25,453.75) ;
\draw [shift={(281.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41483815659508294] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (331.25,468.75) -- (331.25,453.75) ;
\draw [shift={(331.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1763351511573319] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (381.25,468.75) -- (381.25,453.75) ;
\draw [shift={(381.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da572152475561208] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (431.25,468.75) -- (431.25,453.75) ;
\draw [shift={(431.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15379865095724177] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (481.25,468.75) -- (481.25,453.75) ;
\draw [shift={(481.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7504314140585351] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (335.8,362.97) .. controls (335.8,360.42) and (337.86,358.36) .. (340.41,358.36) -- (375.43,358.36) .. controls (377.98,358.36) and (380.05,360.42) .. (380.05,362.97) -- (380.05,376.81) .. controls (380.05,379.36) and (377.98,381.42) .. (375.43,381.42) -- (340.41,381.42) .. controls (337.86,381.42) and (335.8,379.36) .. (335.8,376.81) -- cycle ;
%Rounded Rect [id:dp8885378709311924] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (381.52,362.97) .. controls (381.52,360.42) and (383.59,358.36) .. (386.13,358.36) -- (421.16,358.36) .. controls (423.71,358.36) and (425.77,360.42) .. (425.77,362.97) -- (425.77,376.81) .. controls (425.77,379.36) and (423.71,381.42) .. (421.16,381.42) -- (386.13,381.42) .. controls (383.59,381.42) and (381.52,379.36) .. (381.52,376.81) -- cycle ;
%Rounded Rect [id:dp4592804121639702] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.89 ] (470.61,362.97) .. controls (470.61,360.42) and (472.68,358.36) .. (475.23,358.36) -- (510.25,358.36) .. controls (512.8,358.36) and (514.86,360.42) .. (514.86,362.97) -- (514.86,376.81) .. controls (514.86,379.36) and (512.8,381.42) .. (510.25,381.42) -- (475.23,381.42) .. controls (472.68,381.42) and (470.61,379.36) .. (470.61,376.81) -- cycle ;
%Rounded Rect [id:dp39875649704661886] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (515.75,362.97) .. controls (515.75,360.42) and (517.81,358.36) .. (520.36,358.36) -- (555.39,358.36) .. controls (557.93,358.36) and (560,360.42) .. (560,362.97) -- (560,376.81) .. controls (560,379.36) and (557.93,381.42) .. (555.39,381.42) -- (520.36,381.42) .. controls (517.81,381.42) and (515.75,379.36) .. (515.75,376.81) -- cycle ;
%Rounded Rect [id:dp609150473244437] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.87 ] (426.36,362.97) .. controls (426.36,360.42) and (428.43,358.36) .. (430.98,358.36) -- (466,358.36) .. controls (468.55,358.36) and (470.61,360.42) .. (470.61,362.97) -- (470.61,376.81) .. controls (470.61,379.36) and (468.55,381.42) .. (466,381.42) -- (430.98,381.42) .. controls (428.43,381.42) and (426.36,379.36) .. (426.36,376.81) -- cycle ;

%Straight Lines [id:da45360307273100164] 
\draw    (437.39,409.33) -- (404.44,385.75) ;
\draw [shift={(402,384)}, rotate = 395.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9645722568640294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (21,414.2) .. controls (21,411.33) and (23.33,409) .. (26.2,409) -- (838.8,409) .. controls (841.67,409) and (844,411.33) .. (844,414.2) -- (844,429.8) .. controls (844,432.67) and (841.67,435) .. (838.8,435) -- (26.2,435) .. controls (23.33,435) and (21,432.67) .. (21,429.8) -- cycle ;
%Shape: Rectangle [id:dp6357742697932354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (661.3,469.67) -- (701.5,469.67) -- (701.5,489.2) -- (661.3,489.2) -- cycle ;
%Shape: Rectangle [id:dp08482292369252686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (711.3,469.4) -- (750.9,469.4) -- (750.9,489.2) -- (711.3,489.2) -- cycle ;
%Shape: Rectangle [id:dp42551420424350384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (761.33,469.67) -- (801.1,469.67) -- (801.1,489.4) -- (761.33,489.4) -- cycle ;
%Shape: Rectangle [id:dp719370097591451] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (811.33,469.67) -- (851.1,469.67) -- (851.1,489.6) -- (811.33,489.6) -- cycle ;
%Shape: Rectangle [id:dp645864658788615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (661.67,509.67) -- (702.33,509.67) -- (702.33,529.27) -- (661.67,529.27) -- cycle ;
%Shape: Rectangle [id:dp42118638319710366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (711.67,510.33) -- (752.33,510.33) -- (752.33,529.27) -- (711.67,529.27) -- cycle ;
%Shape: Rectangle [id:dp5300989491830403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (761.33,509.67) -- (800.67,509.67) -- (800.67,529.47) -- (761.33,529.47) -- cycle ;
%Shape: Rectangle [id:dp02155946655480334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (811.33,509.67) -- (850.67,509.67) -- (850.67,529.27) -- (811.33,529.27) -- cycle ;
%Straight Lines [id:da2070642370710174] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (831.25,468.75) -- (831.25,453.75) ;
\draw [shift={(831.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9157926863840178] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (681.25,468.75) -- (681.25,453.75) ;
\draw [shift={(681.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3777650295634212] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (731.25,468.75) -- (731.25,453.75) ;
\draw [shift={(731.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6641086846008575] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (781.25,468.75) -- (781.25,453.75) ;
\draw [shift={(781.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp22101256138191072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.3,469.67) -- (650.9,469.67) -- (650.9,489.2) -- (611.3,489.2) -- cycle ;
%Shape: Rectangle [id:dp17279192743285132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.67,509.67) -- (651.3,509.67) -- (651.3,529.27) -- (611.67,529.27) -- cycle ;
%Straight Lines [id:da3520456919067154] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (631.25,468.75) -- (631.25,453.75) ;
\draw [shift={(631.25,450.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9247077231305227] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (11.33,551.67) -- (50.67,551.67) -- (50.67,571.27) -- (11.33,571.27) -- cycle ;
%Shape: Rectangle [id:dp01989003442912196] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (111.67,551.67) -- (152.33,551.67) -- (152.33,571.27) -- (111.67,571.27) -- cycle ;
%Shape: Rectangle [id:dp12533900594352376] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (61.33,551.67) -- (100.67,551.67) -- (100.67,571.27) -- (61.33,571.27) -- cycle ;
%Shape: Rectangle [id:dp6360672152748879] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (161.67,552.33) -- (202.33,552.33) -- (202.33,571.27) -- (161.67,571.27) -- cycle ;
%Shape: Rectangle [id:dp20663699048795592] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211.67,552.33) -- (252.33,552.33) -- (252.33,571.27) -- (211.67,571.27) -- cycle ;
%Shape: Rectangle [id:dp7168396868253324] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (261.33,551.67) -- (300.67,551.67) -- (300.67,571.27) -- (261.33,571.27) -- cycle ;
%Shape: Rectangle [id:dp9163342015531724] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (361.67,551.67) -- (402.33,551.67) -- (402.33,571.27) -- (361.67,571.27) -- cycle ;
%Shape: Rectangle [id:dp8119766203666572] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (311.33,551.67) -- (350.67,551.67) -- (350.67,571.27) -- (311.33,571.27) -- cycle ;
%Shape: Rectangle [id:dp18901217969388484] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (411.67,552.33) -- (452.33,552.33) -- (452.33,571.27) -- (411.67,571.27) -- cycle ;
%Shape: Rectangle [id:dp5104739056273226] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (461.67,552.33) -- (502.33,552.33) -- (502.33,571.27) -- (461.67,571.27) -- cycle ;
%Shape: Rectangle [id:dp6637481577459967] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (511.33,551.67) -- (550.67,551.67) -- (550.67,571.47) -- (511.33,571.47) -- cycle ;
%Shape: Rectangle [id:dp7278456171353467] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (611.67,551.67) -- (651.3,551.67) -- (651.3,571.27) -- (611.67,571.27) -- cycle ;
%Shape: Rectangle [id:dp34618774574615285] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (561.33,551.67) -- (600.67,551.67) -- (600.67,571.27) -- (561.33,571.27) -- cycle ;
%Shape: Rectangle [id:dp31402739262510426] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (661.67,551.07) -- (701.3,551.07) -- (701.3,571.47) -- (661.67,571.47) -- cycle ;
%Shape: Rectangle [id:dp8990095774036195] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (711.67,551.33) -- (751.1,551.33) -- (751.1,571.27) -- (711.67,571.27) -- cycle ;
%Shape: Rectangle [id:dp4657082266523398] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (761.67,551.33) -- (801.1,551.33) -- (801.1,571.27) -- (761.67,571.27) -- cycle ;
%Shape: Rectangle [id:dp20349593694457369] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (811.67,551.33) -- (851.3,551.33) -- (851.3,571.47) -- (811.67,571.47) -- cycle ;
%Straight Lines [id:da4869623480069063] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (531.25,338.75) -- (531.25,323.75) ;
\draw [shift={(531.25,320.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9749766221101059] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (581.25,338.75) -- (581.25,323.75) ;
\draw [shift={(581.25,320.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6686189389354231] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (431.25,338.75) -- (431.25,323.75) ;
\draw [shift={(431.25,320.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da959057885786855] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (481.25,338.75) -- (481.25,323.75) ;
\draw [shift={(481.25,320.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da020363611913003732] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (831.25,338.75) -- (831.25,323.75) ;
\draw [shift={(831.25,320.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17721222244996748] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (681.25,338.75) -- (681.25,323.75) ;
\draw [shift={(681.25,320.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8864884127901336] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (731.25,338.75) -- (731.25,323.75) ;
\draw [shift={(731.25,320.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08822928053898549] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (781.25,338.75) -- (781.25,323.75) ;
\draw [shift={(781.25,320.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7306499851061725] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (631.25,338.75) -- (631.25,323.75) ;
\draw [shift={(631.25,320.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6621009134159248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.33,299.67) -- (451.1,299.67) -- (451.1,319.4) -- (411.33,319.4) -- cycle ;
%Shape: Rectangle [id:dp7100208586625085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.3,299.67) -- (550.9,299.67) -- (550.9,319.2) -- (511.3,319.2) -- cycle ;
%Shape: Rectangle [id:dp4000646447933871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.33,299.67) -- (501.1,299.67) -- (501.1,319.6) -- (461.33,319.6) -- cycle ;
%Shape: Rectangle [id:dp7279536025344884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.3,299.67) -- (651.5,299.67) -- (651.5,319.2) -- (611.3,319.2) -- cycle ;
%Shape: Rectangle [id:dp8072352495930644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (661.3,299.4) -- (700.9,299.4) -- (700.9,319.2) -- (661.3,319.2) -- cycle ;
%Shape: Rectangle [id:dp5665633557212248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (711.33,299.67) -- (751.1,299.67) -- (751.1,319.4) -- (711.33,319.4) -- cycle ;
%Shape: Rectangle [id:dp8377370284169035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (761.33,299.67) -- (801.1,299.67) -- (801.1,319.6) -- (761.33,319.6) -- cycle ;
%Shape: Rectangle [id:dp3775748199972859] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561.3,299.67) -- (600.9,299.67) -- (600.9,319.2) -- (561.3,319.2) -- cycle ;
%Shape: Rectangle [id:dp09525855572399733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (811.33,299.67) -- (851.1,299.67) -- (851.1,319.4) -- (811.33,319.4) -- cycle ;
%Rounded Rect [id:dp46654674158587794] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (9.1,655.15) .. controls (9.1,642.92) and (19.02,633) .. (31.25,633) -- (757.85,633) .. controls (770.08,633) and (780,642.92) .. (780,655.15) -- (780,721.6) .. controls (780,733.83) and (770.08,743.75) .. (757.85,743.75) -- (31.25,743.75) .. controls (19.02,743.75) and (9.1,733.83) .. (9.1,721.6) -- cycle ;
%Shape: Rectangle [id:dp6298293817809781] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.33,762.67) -- (50.67,762.67) -- (50.67,782.4) -- (11.33,782.4) -- cycle ;
%Shape: Rectangle [id:dp38088973975836304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.3,762.67) -- (151.5,762.67) -- (151.5,782.2) -- (111.3,782.2) -- cycle ;
%Shape: Rectangle [id:dp3628665936870554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.33,762.67) -- (100.67,762.67) -- (100.67,782.4) -- (61.33,782.4) -- cycle ;
%Shape: Rectangle [id:dp6408093689990846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.33,802.67) -- (50.67,802.67) -- (50.67,822.27) -- (11.33,822.27) -- cycle ;
%Shape: Rectangle [id:dp26972922584584436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.67,802.67) -- (152.33,802.67) -- (152.33,822.27) -- (111.67,822.27) -- cycle ;
%Shape: Rectangle [id:dp42989463314927256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61.33,802.67) -- (100.67,802.67) -- (100.67,822.27) -- (61.33,822.27) -- cycle ;
%Straight Lines [id:da3014258622047321] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (31.25,761.75) -- (31.25,746.75) ;
\draw [shift={(31.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da780565368456547] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (81.25,761.75) -- (81.25,746.75) ;
\draw [shift={(81.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9769697715017476] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (131.25,761.75) -- (131.25,746.75) ;
\draw [shift={(131.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp1176310944513097] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.33,762.67) -- (260.67,762.67) -- (260.67,782.4) -- (221.33,782.4) -- cycle ;
%Shape: Rectangle [id:dp3718479551439331] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.3,762.67) -- (361.5,762.67) -- (361.5,782.2) -- (321.3,782.2) -- cycle ;
%Shape: Rectangle [id:dp47833624265400765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.33,762.67) -- (310.67,762.67) -- (310.67,782.4) -- (271.33,782.4) -- cycle ;
%Shape: Rectangle [id:dp5358689634230478] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.3,762.4) -- (410.9,762.4) -- (410.9,782.2) -- (371.3,782.2) -- cycle ;
%Shape: Rectangle [id:dp30309829060055793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.33,762.67) -- (461.1,762.67) -- (461.1,782.4) -- (421.33,782.4) -- cycle ;
%Shape: Rectangle [id:dp686106731703594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.3,762.67) -- (560.9,762.67) -- (560.9,782.2) -- (521.3,782.2) -- cycle ;
%Shape: Rectangle [id:dp168308113303546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.33,762.67) -- (511.1,762.67) -- (511.1,782.6) -- (471.33,782.6) -- cycle ;
%Shape: Rectangle [id:dp967111045098775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.33,802.67) -- (260.67,802.67) -- (260.67,822.27) -- (221.33,822.27) -- cycle ;
%Shape: Rectangle [id:dp357504430706598] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.67,802.67) -- (362.33,802.67) -- (362.33,822.27) -- (321.67,822.27) -- cycle ;
%Shape: Rectangle [id:dp9474456750802267] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.33,802.67) -- (310.67,802.67) -- (310.67,822.27) -- (271.33,822.27) -- cycle ;
%Shape: Rectangle [id:dp36119865881018764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.67,803.33) -- (412.33,803.33) -- (412.33,822.27) -- (371.67,822.27) -- cycle ;
%Shape: Rectangle [id:dp50552656482279] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.33,802.67) -- (460.67,802.67) -- (460.67,822.47) -- (421.33,822.47) -- cycle ;
%Shape: Rectangle [id:dp4764484934955413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.67,802.67) -- (561.3,802.67) -- (561.3,822.27) -- (521.67,822.27) -- cycle ;
%Shape: Rectangle [id:dp04275094828962711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.33,802.67) -- (510.67,802.67) -- (510.67,822.27) -- (471.33,822.27) -- cycle ;
%Straight Lines [id:da04159681122877612] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (491.25,761.75) -- (491.25,746.75) ;
\draw [shift={(491.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2804393147726505] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (541.25,761.75) -- (541.25,746.75) ;
\draw [shift={(541.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14081161160871258] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (241.25,761.75) -- (241.25,746.75) ;
\draw [shift={(241.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5526693978998201] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (291.25,761.75) -- (291.25,746.75) ;
\draw [shift={(291.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2540701518254185] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (341.25,761.75) -- (341.25,746.75) ;
\draw [shift={(341.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5247992622468636] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (391.25,761.75) -- (391.25,746.75) ;
\draw [shift={(391.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6663133417030314] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (441.25,761.75) -- (441.25,746.75) ;
\draw [shift={(441.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7850537118838348] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (295.8,655.97) .. controls (295.8,653.42) and (297.86,651.36) .. (300.41,651.36) -- (335.43,651.36) .. controls (337.98,651.36) and (340.05,653.42) .. (340.05,655.97) -- (340.05,669.81) .. controls (340.05,672.36) and (337.98,674.42) .. (335.43,674.42) -- (300.41,674.42) .. controls (297.86,674.42) and (295.8,672.36) .. (295.8,669.81) -- cycle ;
%Rounded Rect [id:dp4611124693256856] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (341.52,655.97) .. controls (341.52,653.42) and (343.59,651.36) .. (346.13,651.36) -- (381.16,651.36) .. controls (383.71,651.36) and (385.77,653.42) .. (385.77,655.97) -- (385.77,669.81) .. controls (385.77,672.36) and (383.71,674.42) .. (381.16,674.42) -- (346.13,674.42) .. controls (343.59,674.42) and (341.52,672.36) .. (341.52,669.81) -- cycle ;
%Rounded Rect [id:dp2436309459971444] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.89 ] (430.61,655.97) .. controls (430.61,653.42) and (432.68,651.36) .. (435.23,651.36) -- (470.25,651.36) .. controls (472.8,651.36) and (474.86,653.42) .. (474.86,655.97) -- (474.86,669.81) .. controls (474.86,672.36) and (472.8,674.42) .. (470.25,674.42) -- (435.23,674.42) .. controls (432.68,674.42) and (430.61,672.36) .. (430.61,669.81) -- cycle ;
%Rounded Rect [id:dp7870438700456315] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (475.75,655.97) .. controls (475.75,653.42) and (477.81,651.36) .. (480.36,651.36) -- (515.39,651.36) .. controls (517.93,651.36) and (520,653.42) .. (520,655.97) -- (520,669.81) .. controls (520,672.36) and (517.93,674.42) .. (515.39,674.42) -- (480.36,674.42) .. controls (477.81,674.42) and (475.75,672.36) .. (475.75,669.81) -- cycle ;
%Rounded Rect [id:dp9380264314965505] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.87 ] (386.36,655.97) .. controls (386.36,653.42) and (388.43,651.36) .. (390.98,651.36) -- (426,651.36) .. controls (428.55,651.36) and (430.61,653.42) .. (430.61,655.97) -- (430.61,669.81) .. controls (430.61,672.36) and (428.55,674.42) .. (426,674.42) -- (390.98,674.42) .. controls (388.43,674.42) and (386.36,672.36) .. (386.36,669.81) -- cycle ;

%Straight Lines [id:da5923214458593731] 
\draw    (397.39,702.33) -- (405.03,679.84) ;
\draw [shift={(406,677)}, rotate = 468.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp05575010902523636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (21,707.2) .. controls (21,704.33) and (23.33,702) .. (26.2,702) -- (759.8,702) .. controls (762.67,702) and (765,704.33) .. (765,707.2) -- (765,722.8) .. controls (765,725.67) and (762.67,728) .. (759.8,728) -- (26.2,728) .. controls (23.33,728) and (21,725.67) .. (21,722.8) -- cycle ;
%Shape: Rectangle [id:dp7098070589461676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (621.3,762.67) -- (661.5,762.67) -- (661.5,782.2) -- (621.3,782.2) -- cycle ;
%Shape: Rectangle [id:dp008362498985884592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (671.3,762.4) -- (710.9,762.4) -- (710.9,782.2) -- (671.3,782.2) -- cycle ;
%Shape: Rectangle [id:dp35176049806843834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (721.33,762.67) -- (761.1,762.67) -- (761.1,782.4) -- (721.33,782.4) -- cycle ;
%Shape: Rectangle [id:dp9530520047190547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (621.67,802.67) -- (662.33,802.67) -- (662.33,822.27) -- (621.67,822.27) -- cycle ;
%Shape: Rectangle [id:dp9309161043040515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (671.67,803.33) -- (712.33,803.33) -- (712.33,822.27) -- (671.67,822.27) -- cycle ;
%Shape: Rectangle [id:dp5272306927129904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (721.33,802.67) -- (760.67,802.67) -- (760.67,822.47) -- (721.33,822.47) -- cycle ;
%Straight Lines [id:da09044188240492579] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (641.25,761.75) -- (641.25,746.75) ;
\draw [shift={(641.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7759817053908018] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (691.25,761.75) -- (691.25,746.75) ;
\draw [shift={(691.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da01141534160338864] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (741.25,761.75) -- (741.25,746.75) ;
\draw [shift={(741.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp449861611881504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (571.3,762.67) -- (610.9,762.67) -- (610.9,782.2) -- (571.3,782.2) -- cycle ;
%Shape: Rectangle [id:dp1414883537191869] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (571.67,802.67) -- (611.3,802.67) -- (611.3,822.27) -- (571.67,822.27) -- cycle ;
%Straight Lines [id:da996600110177845] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (591.25,761.75) -- (591.25,746.75) ;
\draw [shift={(591.25,743.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8515014661931437] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (538.25,631.75) -- (538.25,616.75) ;
\draw [shift={(538.25,613.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1471304909635196] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (588.25,631.75) -- (588.25,616.75) ;
\draw [shift={(588.25,613.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3921217435057618] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (438.25,631.75) -- (438.25,616.75) ;
\draw [shift={(438.25,613.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1851889410188865] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (488.25,631.75) -- (488.25,616.75) ;
\draw [shift={(488.25,613.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6291564601030877] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (688.25,631.75) -- (688.25,616.75) ;
\draw [shift={(688.25,613.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da131776533913035] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (738.25,631.75) -- (738.25,616.75) ;
\draw [shift={(738.25,613.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6118072402666208] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (638.25,631.75) -- (638.25,616.75) ;
\draw [shift={(638.25,613.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7913637718701467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.33,592.67) -- (458.1,592.67) -- (458.1,612.4) -- (418.33,612.4) -- cycle ;
%Shape: Rectangle [id:dp4267933644801585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.3,592.67) -- (557.9,592.67) -- (557.9,612.2) -- (518.3,612.2) -- cycle ;
%Shape: Rectangle [id:dp09700760199059788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.33,592.67) -- (508.1,592.67) -- (508.1,612.6) -- (468.33,612.6) -- cycle ;
%Shape: Rectangle [id:dp1463421959810871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (618.3,592.67) -- (658.5,592.67) -- (658.5,612.2) -- (618.3,612.2) -- cycle ;
%Shape: Rectangle [id:dp009598642512653077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (668.3,592.4) -- (707.9,592.4) -- (707.9,612.2) -- (668.3,612.2) -- cycle ;
%Shape: Rectangle [id:dp516368584334544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (718.33,592.67) -- (758.1,592.67) -- (758.1,612.4) -- (718.33,612.4) -- cycle ;
%Shape: Rectangle [id:dp8452780685071453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (568.3,592.67) -- (607.9,592.67) -- (607.9,612.2) -- (568.3,612.2) -- cycle ;
%Shape: Rectangle [id:dp4050725977402263] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (11.33,842.67) -- (50.67,842.67) -- (50.67,862.27) -- (11.33,862.27) -- cycle ;
%Shape: Rectangle [id:dp9119155810437971] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (111.67,842.67) -- (152.33,842.67) -- (152.33,862.27) -- (111.67,862.27) -- cycle ;
%Shape: Rectangle [id:dp5010844536715211] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (61.33,842.67) -- (100.67,842.67) -- (100.67,862.27) -- (61.33,862.27) -- cycle ;
%Shape: Rectangle [id:dp020101835982237137] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (221.33,842.67) -- (260.67,842.67) -- (260.67,862.27) -- (221.33,862.27) -- cycle ;
%Shape: Rectangle [id:dp9784892197284345] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (321.67,842.67) -- (362.33,842.67) -- (362.33,862.27) -- (321.67,862.27) -- cycle ;
%Shape: Rectangle [id:dp8905184402289843] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (271.33,842.67) -- (310.67,842.67) -- (310.67,862.27) -- (271.33,862.27) -- cycle ;
%Shape: Rectangle [id:dp26203970358304596] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (371.67,843.33) -- (412.33,843.33) -- (412.33,862.27) -- (371.67,862.27) -- cycle ;
%Shape: Rectangle [id:dp5514807914178497] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (421.67,843.33) -- (462.33,843.33) -- (462.33,862.27) -- (421.67,862.27) -- cycle ;
%Shape: Rectangle [id:dp5380359029005557] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (471.33,842.67) -- (510.67,842.67) -- (510.67,862.47) -- (471.33,862.47) -- cycle ;
%Shape: Rectangle [id:dp9306040902983128] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (571.67,842.67) -- (611.3,842.67) -- (611.3,862.27) -- (571.67,862.27) -- cycle ;
%Shape: Rectangle [id:dp010994719952736931] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (521.33,842.67) -- (560.67,842.67) -- (560.67,862.27) -- (521.33,862.27) -- cycle ;
%Shape: Rectangle [id:dp2018931951673637] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (621.67,842.07) -- (661.3,842.07) -- (661.3,862.47) -- (621.67,862.47) -- cycle ;
%Shape: Rectangle [id:dp2023267758566032] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (671.67,842.33) -- (711.1,842.33) -- (711.1,862.27) -- (671.67,862.27) -- cycle ;
%Shape: Rectangle [id:dp892821180130513] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (721.67,842.33) -- (761.1,842.33) -- (761.1,862.27) -- (721.67,862.27) -- cycle ;

%Rounded Rect [id:dp4028515007874274] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (11.1,946.15) .. controls (11.1,933.92) and (21.02,924) .. (33.25,924) -- (690.85,924) .. controls (703.08,924) and (713,933.92) .. (713,946.15) -- (713,1012.6) .. controls (713,1024.83) and (703.08,1034.75) .. (690.85,1034.75) -- (33.25,1034.75) .. controls (21.02,1034.75) and (11.1,1024.83) .. (11.1,1012.6) -- cycle ;
%Shape: Rectangle [id:dp05319734631966244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.33,1053.67) -- (52.67,1053.67) -- (52.67,1073.4) -- (13.33,1073.4) -- cycle ;
%Shape: Rectangle [id:dp21661035614103308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.3,1053.67) -- (153.5,1053.67) -- (153.5,1073.2) -- (113.3,1073.2) -- cycle ;
%Shape: Rectangle [id:dp22288632573799272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.33,1053.67) -- (102.67,1053.67) -- (102.67,1073.4) -- (63.33,1073.4) -- cycle ;
%Shape: Rectangle [id:dp2659138787680255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.27,1053.33) -- (203.1,1053.33) -- (203.1,1073.2) -- (163.27,1073.2) -- cycle ;
%Shape: Rectangle [id:dp8025203572692405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.3,1053.4) -- (252.9,1053.4) -- (252.9,1073.2) -- (213.3,1073.2) -- cycle ;
%Shape: Rectangle [id:dp25159022633196226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.33,1093.67) -- (52.67,1093.67) -- (52.67,1113.27) -- (13.33,1113.27) -- cycle ;
%Shape: Rectangle [id:dp7705352643247705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.67,1093.67) -- (154.33,1093.67) -- (154.33,1113.27) -- (113.67,1113.27) -- cycle ;
%Shape: Rectangle [id:dp46789991244793505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.33,1093.67) -- (102.67,1093.67) -- (102.67,1113.27) -- (63.33,1113.27) -- cycle ;
%Shape: Rectangle [id:dp9108187386931845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.67,1094.33) -- (204.33,1094.33) -- (204.33,1113.27) -- (163.67,1113.27) -- cycle ;
%Shape: Rectangle [id:dp47852717544388534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.67,1094.33) -- (254.33,1094.33) -- (254.33,1113.27) -- (213.67,1113.27) -- cycle ;
%Straight Lines [id:da9157417387576618] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (33.25,1052.75) -- (33.25,1037.75) ;
\draw [shift={(33.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9896523271297586] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (83.25,1052.75) -- (83.25,1037.75) ;
\draw [shift={(83.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da008857021784320018] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (133.25,1052.75) -- (133.25,1037.75) ;
\draw [shift={(133.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9761155876320191] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (183.25,1052.75) -- (183.25,1037.75) ;
\draw [shift={(183.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da327737171319616] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (233.25,1052.75) -- (233.25,1037.75) ;
\draw [shift={(233.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp34779714935085093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.33,1053.67) -- (302.67,1053.67) -- (302.67,1073.4) -- (263.33,1073.4) -- cycle ;
%Shape: Rectangle [id:dp14517011482977815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.3,1053.67) -- (403.5,1053.67) -- (403.5,1073.2) -- (363.3,1073.2) -- cycle ;
%Shape: Rectangle [id:dp30141737360358256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.33,1053.67) -- (352.67,1053.67) -- (352.67,1073.4) -- (313.33,1073.4) -- cycle ;
%Shape: Rectangle [id:dp5132518910761801] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.3,1053.4) -- (452.9,1053.4) -- (452.9,1073.2) -- (413.3,1073.2) -- cycle ;
%Shape: Rectangle [id:dp7533478809915699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.33,1053.67) -- (503.1,1053.67) -- (503.1,1073.4) -- (463.33,1073.4) -- cycle ;
%Shape: Rectangle [id:dp58642583647817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.3,1053.67) -- (602.9,1053.67) -- (602.9,1073.2) -- (563.3,1073.2) -- cycle ;
%Shape: Rectangle [id:dp1898152113080398] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.33,1053.67) -- (553.1,1053.67) -- (553.1,1073.6) -- (513.33,1073.6) -- cycle ;
%Shape: Rectangle [id:dp24230546908860795] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.33,1093.67) -- (302.67,1093.67) -- (302.67,1113.27) -- (263.33,1113.27) -- cycle ;
%Shape: Rectangle [id:dp21490791141004295] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.67,1093.67) -- (404.33,1093.67) -- (404.33,1113.27) -- (363.67,1113.27) -- cycle ;
%Shape: Rectangle [id:dp1551150301058155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.33,1093.67) -- (352.67,1093.67) -- (352.67,1113.27) -- (313.33,1113.27) -- cycle ;
%Shape: Rectangle [id:dp5341859573705625] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.67,1094.33) -- (454.33,1094.33) -- (454.33,1113.27) -- (413.67,1113.27) -- cycle ;
%Shape: Rectangle [id:dp5211495357210554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.33,1093.67) -- (502.67,1093.67) -- (502.67,1113.47) -- (463.33,1113.47) -- cycle ;
%Shape: Rectangle [id:dp7540188788789239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.67,1093.67) -- (603.3,1093.67) -- (603.3,1113.27) -- (563.67,1113.27) -- cycle ;
%Shape: Rectangle [id:dp6100462490115921] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.33,1093.67) -- (552.67,1093.67) -- (552.67,1113.27) -- (513.33,1113.27) -- cycle ;
%Straight Lines [id:da8888795071419073] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (533.25,1052.75) -- (533.25,1037.75) ;
\draw [shift={(533.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3283421004460041] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (583.25,1052.75) -- (583.25,1037.75) ;
\draw [shift={(583.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9776463870747589] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (283.25,1052.75) -- (283.25,1037.75) ;
\draw [shift={(283.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6009426375931477] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (333.25,1052.75) -- (333.25,1037.75) ;
\draw [shift={(333.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35869243380714555] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (383.25,1052.75) -- (383.25,1037.75) ;
\draw [shift={(383.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da019057724109547536] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (433.25,1052.75) -- (433.25,1037.75) ;
\draw [shift={(433.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33005452682465686] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (483.25,1052.75) -- (483.25,1037.75) ;
\draw [shift={(483.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp005809934859577481] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (261.8,946.97) .. controls (261.8,944.42) and (263.86,942.36) .. (266.41,942.36) -- (301.43,942.36) .. controls (303.98,942.36) and (306.05,944.42) .. (306.05,946.97) -- (306.05,960.81) .. controls (306.05,963.36) and (303.98,965.42) .. (301.43,965.42) -- (266.41,965.42) .. controls (263.86,965.42) and (261.8,963.36) .. (261.8,960.81) -- cycle ;
%Rounded Rect [id:dp3331938779835715] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (307.52,946.97) .. controls (307.52,944.42) and (309.59,942.36) .. (312.13,942.36) -- (347.16,942.36) .. controls (349.71,942.36) and (351.77,944.42) .. (351.77,946.97) -- (351.77,960.81) .. controls (351.77,963.36) and (349.71,965.42) .. (347.16,965.42) -- (312.13,965.42) .. controls (309.59,965.42) and (307.52,963.36) .. (307.52,960.81) -- cycle ;
%Rounded Rect [id:dp381085540048014] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.89 ] (396.61,946.97) .. controls (396.61,944.42) and (398.68,942.36) .. (401.23,942.36) -- (436.25,942.36) .. controls (438.8,942.36) and (440.86,944.42) .. (440.86,946.97) -- (440.86,960.81) .. controls (440.86,963.36) and (438.8,965.42) .. (436.25,965.42) -- (401.23,965.42) .. controls (398.68,965.42) and (396.61,963.36) .. (396.61,960.81) -- cycle ;
%Rounded Rect [id:dp7310579493139686] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (441.75,946.97) .. controls (441.75,944.42) and (443.81,942.36) .. (446.36,942.36) -- (481.39,942.36) .. controls (483.93,942.36) and (486,944.42) .. (486,946.97) -- (486,960.81) .. controls (486,963.36) and (483.93,965.42) .. (481.39,965.42) -- (446.36,965.42) .. controls (443.81,965.42) and (441.75,963.36) .. (441.75,960.81) -- cycle ;
%Rounded Rect [id:dp18753229578260178] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.87 ] (352.36,946.97) .. controls (352.36,944.42) and (354.43,942.36) .. (356.98,942.36) -- (392,942.36) .. controls (394.55,942.36) and (396.61,944.42) .. (396.61,946.97) -- (396.61,960.81) .. controls (396.61,963.36) and (394.55,965.42) .. (392,965.42) -- (356.98,965.42) .. controls (354.43,965.42) and (352.36,963.36) .. (352.36,960.81) -- cycle ;

%Straight Lines [id:da57264047035839] 
\draw    (363.39,993.33) -- (412.34,967.88) ;
\draw [shift={(415,966.5)}, rotate = 512.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp0000021728795216446883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23,998.2) .. controls (23,995.33) and (25.33,993) .. (28.2,993) -- (696.8,993) .. controls (699.67,993) and (702,995.33) .. (702,998.2) -- (702,1013.8) .. controls (702,1016.67) and (699.67,1019) .. (696.8,1019) -- (28.2,1019) .. controls (25.33,1019) and (23,1016.67) .. (23,1013.8) -- cycle ;
%Shape: Rectangle [id:dp2202026447190426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (663.3,1053.67) -- (703.5,1053.67) -- (703.5,1073.2) -- (663.3,1073.2) -- cycle ;
%Shape: Rectangle [id:dp9066089169510763] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (663.67,1093.67) -- (704.33,1093.67) -- (704.33,1113.27) -- (663.67,1113.27) -- cycle ;
%Straight Lines [id:da5996182308450277] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (683.25,1052.75) -- (683.25,1037.75) ;
\draw [shift={(683.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp39626742382621627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.3,1053.67) -- (652.9,1053.67) -- (652.9,1073.2) -- (613.3,1073.2) -- cycle ;
%Shape: Rectangle [id:dp6494564240345284] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.67,1093.67) -- (653.3,1093.67) -- (653.3,1113.27) -- (613.67,1113.27) -- cycle ;
%Straight Lines [id:da3882098944501877] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (633.25,1052.75) -- (633.25,1037.75) ;
\draw [shift={(633.25,1034.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4867252976275298] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (533.25,922.75) -- (533.25,907.75) ;
\draw [shift={(533.25,904.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5800977402740894] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (583.25,922.75) -- (583.25,907.75) ;
\draw [shift={(583.25,904.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6118528194371651] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (433.25,922.75) -- (433.25,907.75) ;
\draw [shift={(433.25,904.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8316298559195618] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (483.25,922.75) -- (483.25,907.75) ;
\draw [shift={(483.25,904.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36363733807344123] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (683.25,922.75) -- (683.25,907.75) ;
\draw [shift={(683.25,904.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48758947342874537] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (633.25,922.75) -- (633.25,907.75) ;
\draw [shift={(633.25,904.75)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4699496447782503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.33,883.67) -- (453.1,883.67) -- (453.1,903.4) -- (413.33,903.4) -- cycle ;
%Shape: Rectangle [id:dp7983150224943827] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.3,883.67) -- (552.9,883.67) -- (552.9,903.2) -- (513.3,903.2) -- cycle ;
%Shape: Rectangle [id:dp45163807624719654] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.33,883.67) -- (503.1,883.67) -- (503.1,903.6) -- (463.33,903.6) -- cycle ;
%Shape: Rectangle [id:dp8364158169712623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.3,883.67) -- (653.5,883.67) -- (653.5,903.2) -- (613.3,903.2) -- cycle ;
%Shape: Rectangle [id:dp07446321405861589] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (663.3,883.4) -- (702.9,883.4) -- (702.9,903.2) -- (663.3,903.2) -- cycle ;
%Shape: Rectangle [id:dp3104538370222951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.3,883.67) -- (602.9,883.67) -- (602.9,903.2) -- (563.3,903.2) -- cycle ;
%Shape: Rectangle [id:dp6658819867860877] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (13.33,1136.67) -- (52.67,1136.67) -- (52.67,1156.27) -- (13.33,1156.27) -- cycle ;
%Shape: Rectangle [id:dp4981643681114418] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (113.67,1136.67) -- (154.33,1136.67) -- (154.33,1156.27) -- (113.67,1156.27) -- cycle ;
%Shape: Rectangle [id:dp2777628390678266] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (63.33,1136.67) -- (102.67,1136.67) -- (102.67,1156.27) -- (63.33,1156.27) -- cycle ;
%Shape: Rectangle [id:dp7391880180943335] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (163.67,1137.33) -- (204.33,1137.33) -- (204.33,1156.27) -- (163.67,1156.27) -- cycle ;
%Shape: Rectangle [id:dp6928735129773678] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (213.67,1137.33) -- (254.33,1137.33) -- (254.33,1156.27) -- (213.67,1156.27) -- cycle ;
%Shape: Rectangle [id:dp6730477363300398] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (263.33,1136.67) -- (302.67,1136.67) -- (302.67,1156.27) -- (263.33,1156.27) -- cycle ;
%Shape: Rectangle [id:dp7859637532821377] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (363.67,1136.67) -- (404.33,1136.67) -- (404.33,1156.27) -- (363.67,1156.27) -- cycle ;
%Shape: Rectangle [id:dp16121724817920557] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (313.33,1136.67) -- (352.67,1136.67) -- (352.67,1156.27) -- (313.33,1156.27) -- cycle ;
%Shape: Rectangle [id:dp6412543376649007] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (413.67,1137.33) -- (454.33,1137.33) -- (454.33,1156.27) -- (413.67,1156.27) -- cycle ;
%Shape: Rectangle [id:dp4339344364027744] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (463.67,1137.33) -- (504.33,1137.33) -- (504.33,1156.27) -- (463.67,1156.27) -- cycle ;
%Shape: Rectangle [id:dp9505690598879732] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (513.33,1136.67) -- (552.67,1136.67) -- (552.67,1156.47) -- (513.33,1156.47) -- cycle ;
%Shape: Rectangle [id:dp6831637856916031] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (613.67,1136.67) -- (653.3,1136.67) -- (653.3,1156.27) -- (613.67,1156.27) -- cycle ;
%Shape: Rectangle [id:dp8076137988905838] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (563.33,1136.67) -- (602.67,1136.67) -- (602.67,1156.27) -- (563.33,1156.27) -- cycle ;
%Shape: Rectangle [id:dp4030302797634371] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (663.67,1136.07) -- (703.3,1136.07) -- (703.3,1156.47) -- (663.67,1156.47) -- cycle ;


% Text Node
\draw (356.92,74.89) node   [align=left] {{\footnotesize  CQA}};
% Text Node
\draw (401.17,73.74) node   [align=left] {{\footnotesize  NLG}};
% Text Node
\draw (489.67,73.74) node   [align=left] {{\footnotesize  NMT}};
% Text Node
\draw (536.87,73.74) node   [align=left] {{\footnotesize DLG}};
% Text Node
\draw (444.93,73.74) node   [align=left] {{\footnotesize  SUM}};
% Text Node
\draw (448,52.32) node  [font=\footnotesize] [align=left] {Adapter Layers};
% Text Node
\draw (449,347.32) node  [font=\footnotesize] [align=left] {Adapter Layers};
% Text Node
\draw (445.93,368.74) node   [align=left] {{\footnotesize  SUM}};
% Text Node
\draw (537.87,368.74) node   [align=left] {{\footnotesize DLG}};
% Text Node
\draw (490.67,368.74) node   [align=left] {{\footnotesize  NMT}};
% Text Node
\draw (402.17,368.74) node   [align=left] {{\footnotesize  NLG}};
% Text Node
\draw (357.92,369.89) node   [align=left] {{\footnotesize  CQA}};
% Text Node
\draw (409,640.32) node  [font=\footnotesize] [align=left] {Adapter Layers};
% Text Node
\draw (405.93,661.74) node   [align=left] {{\footnotesize  SUM}};
% Text Node
\draw (497.87,661.74) node   [align=left] {{\footnotesize DLG}};
% Text Node
\draw (450.67,661.74) node   [align=left] {{\footnotesize  NMT}};
% Text Node
\draw (362.17,661.74) node   [align=left] {{\footnotesize  NLG}};
% Text Node
\draw (317.92,662.89) node   [align=left] {{\footnotesize  CQA}};
% Text Node
\draw (375,931.32) node  [font=\footnotesize] [align=left] {Adapter Layers};
% Text Node
\draw (371.93,952.74) node   [align=left] {{\footnotesize  SUM}};
% Text Node
\draw (463.87,952.74) node   [align=left] {{\footnotesize DLG}};
% Text Node
\draw (416.67,952.74) node   [align=left] {{\footnotesize  NMT}};
% Text Node
\draw (328.17,952.74) node   [align=left] {{\footnotesize  NLG}};
% Text Node
\draw (283.92,953.89) node   [align=left] {{\footnotesize  CQA}};
% Text Node
\draw (452,1221.32) node  [font=\footnotesize] [align=left] {Adapter Layers};
% Text Node
\draw (448.93,1242.74) node   [align=left] {{\footnotesize  SUM}};
% Text Node
\draw (540.87,1242.74) node   [align=left] {{\footnotesize DLG}};
% Text Node
\draw (493.67,1242.74) node   [align=left] {{\footnotesize  NMT}};
% Text Node
\draw (405.17,1242.74) node   [align=left] {{\footnotesize  NLG}};
% Text Node
\draw (360.92,1243.89) node   [align=left] {{\footnotesize  CQA}};
% Text Node
\draw (30,184.53) node   [align=left] {Hero};
% Text Node
\draw (30,224.47) node   [align=left] {1};
% Text Node
\draw (80,224.47) node   [align=left] {2};
% Text Node
\draw (131,224.47) node   [align=left] {3};
% Text Node
\draw (181,224.8) node   [align=left] {4};
% Text Node
\draw (231,224.8) node   [align=left] {5};
% Text Node
\draw (30.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (80.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (130.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (180.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (230.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (30.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (80.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (130.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (180.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (230.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (280,224.47) node   [align=left] {6};
% Text Node
\draw (330,224.47) node   [align=left] {7};
% Text Node
\draw (381,224.47) node   [align=left] {8};
% Text Node
\draw (431,224.8) node   [align=left] {9};
% Text Node
\draw (480,224.57) node   [align=left] {10};
% Text Node
\draw (530,224.47) node   [align=left] {11};
% Text Node
\draw (580.48,224.47) node   [align=left] {12};
% Text Node
\draw (280.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (330.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (380.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (430.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (480.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (530.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (580.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (280.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (330.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (380.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (430.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (480.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (530.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (580.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (30,265.47) node   [align=left] {Doc};
% Text Node
\draw (80,265.47) node   [align=left] {Doc};
% Text Node
\draw (131,265.47) node   [align=left] {Doc};
% Text Node
\draw (181,265.8) node   [align=left] {Doc};
% Text Node
\draw (231,265.8) node   [align=left] {Q1};
% Text Node
\draw (280,265.47) node   [align=left] {Q1};
% Text Node
\draw (330,265.47) node   [align=left] {Q1};
% Text Node
\draw (381,265.47) node   [align=left] {Q1};
% Text Node
\draw (431,265.8) node   [align=left] {Q1};
% Text Node
\draw (80,184.53) node   [align=left] {Ada};
% Text Node
\draw (130.4,184.43) node   [align=left] {is};
% Text Node
\draw (180.18,184.27) node   [align=left] {20};
% Text Node
\draw (230.1,184.3) node   [align=left] {Who};
% Text Node
\draw (280,184.53) node   [align=left] {is};
% Text Node
\draw (330,184.53) node   [align=left] {the};
% Text Node
\draw (380.4,184.43) node   [align=left] {hero};
% Text Node
\draw (430.1,184.3) node   [align=left] {?};
% Text Node
\draw (480.22,184.53) node   [align=left] {Ada};
% Text Node
\draw (530.22,184.63) node   [align=left] {How};
% Text Node
\draw (580.1,184.43) node   [align=left] {old};
% Text Node
\draw (480,265.57) node   [align=left] {A1};
% Text Node
\draw (530,265.47) node   [align=left] {Q2};
% Text Node
\draw (580.48,265.47) node   [align=left] {Q2};
% Text Node
\draw (431.5,127) node   [align=left] {{\large GPT-2 Layer}};
% Text Node
\draw (681,224.47) node   [align=left] {14};
% Text Node
\draw (731,224.8) node   [align=left] {15};
% Text Node
\draw (780,224.57) node   [align=left] {16};
% Text Node
\draw (830,224.47) node   [align=left] {17};
% Text Node
\draw (680.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (730.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (780.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (830.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (680.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (730.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (780.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (830.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (681,265.47) node   [align=left] {Q2};
% Text Node
\draw (731,265.8) node   [align=left] {Q2};
% Text Node
\draw (680.4,184.43) node   [align=left] {she};
% Text Node
\draw (730.1,184.3) node   [align=left] {?};
% Text Node
\draw (780.22,184.53) node   [align=left] {SOS};
% Text Node
\draw (830.22,184.63) node   [align=left] {20};
% Text Node
\draw (780,265.57) node   [align=left] {A2};
% Text Node
\draw (830,265.47) node   [align=left] {A2};
% Text Node
\draw (630.48,224.47) node   [align=left] {13};
% Text Node
\draw (630.6,243.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (630.6,203.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (630.1,184.43) node   [align=left] {is};
% Text Node
\draw (630.48,265.47) node   [align=left] {Q2};
% Text Node
\draw (780.22,14.63) node   [align=left] {20};
% Text Node
\draw (830.22,14.63) node   [align=left] {EOS};
% Text Node
\draw (-22,100.33) node   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (-21,184.33) node   [align=left] {Word};
% Text Node
\draw (-35,223.33) node   [align=left] {Positional};
% Text Node
\draw (-20,266.33) node   [align=left] {Task};
% Text Node
\draw (34,1434.47) node   [align=left] {Per};
% Text Node
\draw (84,1434.47) node   [align=left] {Per};
% Text Node
\draw (135,1434.47) node   [align=left] {Per};
% Text Node
\draw (185,1434.8) node   [align=left] {Sys};
% Text Node
\draw (235,1434.8) node   [align=left] {Sys};
% Text Node
\draw (284,1434.47) node   [align=left] {Usr};
% Text Node
\draw (334,1434.47) node   [align=left] {Usr};
% Text Node
\draw (385,1434.47) node   [align=left] {Usr};
% Text Node
\draw (435,1434.8) node   [align=left] {Usr};
% Text Node
\draw (485,1434.8) node   [align=left] {Usr};
% Text Node
\draw (534,1434.57) node   [align=left] {Sys};
% Text Node
\draw (584,1434.47) node   [align=left] {Sys};
% Text Node
\draw (634.48,1434.47) node   [align=left] {Sys};
% Text Node
\draw (684,1434.57) node   [align=left] {Sys};
% Text Node
\draw (734,1434.47) node   [align=left] {Sys};
% Text Node
\draw (784.38,1434.3) node   [align=left] {Sys};
% Text Node
\draw (834.38,1434.3) node   [align=left] {Sys};
% Text Node
\draw (34,1353.53) node   [align=left] {I};
% Text Node
\draw (34,1393.47) node   [align=left] {1};
% Text Node
\draw (84,1393.47) node   [align=left] {2};
% Text Node
\draw (135,1393.47) node   [align=left] {3};
% Text Node
\draw (185,1393.8) node   [align=left] {4};
% Text Node
\draw (235,1393.8) node   [align=left] {5};
% Text Node
\draw (34.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (84.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (134.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (184.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (234.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (34.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (84.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (134.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (184.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (234.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (284,1393.47) node   [align=left] {6};
% Text Node
\draw (334,1393.47) node   [align=left] {7};
% Text Node
\draw (385,1393.47) node   [align=left] {8};
% Text Node
\draw (435,1393.8) node   [align=left] {9};
% Text Node
\draw (484,1393.57) node   [align=left] {10};
% Text Node
\draw (534,1393.47) node   [align=left] {11};
% Text Node
\draw (584.48,1393.47) node   [align=left] {12};
% Text Node
\draw (284.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (334.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (384.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (434.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (484.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (534.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (584.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (284.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (334.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (384.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (434.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (484.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (534.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (584.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (84,1353.53) node   [align=left] {love};
% Text Node
\draw (134.4,1353.43) node   [align=left] {cats};
% Text Node
\draw (184.18,1353.27) node   [align=left] {Hi};
% Text Node
\draw (234.1,1353.3) node   [align=left] {!};
% Text Node
\draw (284,1353.53) node   [align=left] {Hi};
% Text Node
\draw (334,1353.53) node   [align=left] {how};
% Text Node
\draw (384.4,1353.43) node   [align=left] {are};
% Text Node
\draw (434.1,1353.3) node   [align=left] {you};
% Text Node
\draw (484.22,1353.53) node   [align=left] {?};
% Text Node
\draw (534.22,1353.63) node   [align=left] {SOS};
% Text Node
\draw (584.1,1353.43) node   [align=left] {I};
% Text Node
\draw (435.5,1296) node   [align=left] {{\large GPT-2 Layer}};
% Text Node
\draw (685,1393.47) node   [align=left] {14};
% Text Node
\draw (735,1393.8) node   [align=left] {15};
% Text Node
\draw (784,1393.57) node   [align=left] {16};
% Text Node
\draw (834,1393.47) node   [align=left] {17};
% Text Node
\draw (684.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (734.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (784.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (834.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (684.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (734.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (784.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (834.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (684.4,1353.43) node   [align=left] {fine};
% Text Node
\draw (734.1,1353.3) node   [align=left] {and};
% Text Node
\draw (784.22,1353.53) node   [align=left] {you};
% Text Node
\draw (834.22,1353.63) node   [align=left] {?};
% Text Node
\draw (634.48,1393.47) node   [align=left] {13};
% Text Node
\draw (634.6,1412.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (634.6,1372.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (634.1,1353.43) node   [align=left] {am};
% Text Node
\draw (-18,1269.33) node   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (534.1,1183.43) node   [align=left] {I};
% Text Node
\draw (634.4,1183.43) node   [align=left] {fine};
% Text Node
\draw (684.1,1183.3) node   [align=left] {and};
% Text Node
\draw (734.22,1183.53) node   [align=left] {you};
% Text Node
\draw (784.22,1183.63) node   [align=left] {?};
% Text Node
\draw (584.1,1183.43) node   [align=left] {am};
% Text Node
\draw (834.1,1182.3) node   [align=left] {EOS};
% Text Node
\draw (-20,1353.33) node   [align=left] {Word};
% Text Node
\draw (-34,1392.33) node   [align=left] {Positional};
% Text Node
\draw (-19,1435.33) node   [align=left] {Task};
% Text Node
\draw (31,479.53) node   [align=left] {\textbf{Name}};
% Text Node
\draw (31,519.47) node   [align=left] {1};
% Text Node
\draw (81,519.47) node   [align=left] {2};
% Text Node
\draw (132,519.47) node   [align=left] {3};
% Text Node
\draw (182,519.8) node   [align=left] {4};
% Text Node
\draw (232,519.8) node   [align=left] {5};
% Text Node
\draw (31.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (81.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (131.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (181.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (231.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (31.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (81.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (131.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (181.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (231.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (281,519.47) node   [align=left] {6};
% Text Node
\draw (331,519.47) node   [align=left] {7};
% Text Node
\draw (382,519.47) node   [align=left] {8};
% Text Node
\draw (432,519.8) node   [align=left] {9};
% Text Node
\draw (481,519.57) node   [align=left] {10};
% Text Node
\draw (531,519.47) node   [align=left] {11};
% Text Node
\draw (581.48,519.47) node   [align=left] {12};
% Text Node
\draw (281.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (331.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (381.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (431.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (481.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (531.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (581.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (281.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (331.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (381.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (431.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (481.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (531.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (581.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (81,479.53) node   [align=left] {Eagle};
% Text Node
\draw (131.4,479.43) node   [align=left] {\textbf{Type}};
% Text Node
\draw (181.18,479.27) node   [align=left] {Ita};
% Text Node
\draw (231.1,479.3) node   [align=left] {lian};
% Text Node
\draw (281,479.53) node   [align=left] {\textbf{Area}};
% Text Node
\draw (331,479.53) node   [align=left] {cent};
% Text Node
\draw (381.4,479.43) node   [align=left] {er};
% Text Node
\draw (431.1,479.3) node   [align=left] {SOS};
% Text Node
\draw (481.22,479.53) node   [align=left] {The};
% Text Node
\draw (531.22,479.63) node   [align=left] {Eagle};
% Text Node
\draw (581.1,479.43) node   [align=left] {is};
% Text Node
\draw (432.5,422) node   [align=left] {{\large GPT-2 Layer}};
% Text Node
\draw (682,519.47) node   [align=left] {14};
% Text Node
\draw (732,519.8) node   [align=left] {15};
% Text Node
\draw (781,519.57) node   [align=left] {16};
% Text Node
\draw (831,519.47) node   [align=left] {17};
% Text Node
\draw (681.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (731.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (781.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (831.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (681.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (731.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (781.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (831.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (681.4,479.43) node   [align=left] {Ita};
% Text Node
\draw (731.1,479.3) node   [align=left] {lian};
% Text Node
\draw (781.22,479.53) node   [align=left] {restu};
% Text Node
\draw (831.22,479.63) node   [align=left] {rant};
% Text Node
\draw (631.48,519.47) node   [align=left] {13};
% Text Node
\draw (631.6,538.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (631.6,498.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (631.1,479.43) node   [align=left] {an};
% Text Node
\draw (-21,396.33) node   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (31,561.47) node   [align=left] {Att1};
% Text Node
\draw (81,561.47) node   [align=left] {Att1};
% Text Node
\draw (132,561.47) node   [align=left] {Att2};
% Text Node
\draw (182,561.8) node   [align=left] {Att2};
% Text Node
\draw (232,561.8) node   [align=left] {Att2};
% Text Node
\draw (281,561.47) node   [align=left] {Att3};
% Text Node
\draw (331,561.47) node   [align=left] {Att3};
% Text Node
\draw (382,561.47) node   [align=left] {Att3};
% Text Node
\draw (432,561.8) node   [align=left] {Resp};
% Text Node
\draw (482,561.8) node   [align=left] {Resp};
% Text Node
\draw (531,561.57) node   [align=left] {Resp};
% Text Node
\draw (581,561.47) node   [align=left] {Resp};
% Text Node
\draw (631.48,561.47) node   [align=left] {Resp};
% Text Node
\draw (681,561.57) node   [align=left] {Resp};
% Text Node
\draw (731.38,561.3) node   [align=left] {Resp};
% Text Node
\draw (781.38,561.3) node   [align=left] {Resp};
% Text Node
\draw (831.38,561.3) node   [align=left] {Resp};
% Text Node
\draw (431.22,309.53) node   [align=left] {The};
% Text Node
\draw (481.22,309.63) node   [align=left] {Eagle};
% Text Node
\draw (531.1,309.43) node   [align=left] {is};
% Text Node
\draw (631.4,309.43) node   [align=left] {Ita};
% Text Node
\draw (681.1,309.3) node   [align=left] {lian};
% Text Node
\draw (731.22,309.53) node   [align=left] {restu};
% Text Node
\draw (781.22,309.63) node   [align=left] {rant};
% Text Node
\draw (581.1,309.43) node   [align=left] {an};
% Text Node
\draw (831.22,309.53) node   [align=left] {EOS};
% Text Node
\draw (-22,480.33) node   [align=left] {Word};
% Text Node
\draw (-36,519.33) node   [align=left] {Positional};
% Text Node
\draw (-21,562.33) node   [align=left] {Task};
% Text Node
\draw (31,772.53) node   [align=left] {Joe};
% Text Node
\draw (31,812.47) node   [align=left] {1};
% Text Node
\draw (81,812.47) node   [align=left] {2};
% Text Node
\draw (132,812.47) node   [align=left] {3};
% Text Node
\draw (31.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (81.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (131.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (31.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (81.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (131.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (241,812.47) node   [align=left] {56};
% Text Node
\draw (291,812.47) node   [align=left] {57};
% Text Node
\draw (342,812.47) node   [align=left] {58};
% Text Node
\draw (392,812.8) node   [align=left] {59};
% Text Node
\draw (441,812.57) node   [align=left] {60};
% Text Node
\draw (491,812.47) node   [align=left] {61};
% Text Node
\draw (541.48,812.47) node   [align=left] {62};
% Text Node
\draw (241.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (291.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (341.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (391.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (441.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (491.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (541.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (241.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (291.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (341.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (391.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (441.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (491.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (541.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (81,772.53) node   [align=left] {and};
% Text Node
\draw (131.4,772.43) node   [align=left] {Mary};
% Text Node
\draw (241,772.53) node   [align=left] {eve};
% Text Node
\draw (291,772.53) node   [align=left] {nt};
% Text Node
\draw (341.4,772.43) node   [align=left] {in};
% Text Node
\draw (391.1,772.3) node   [align=left] {NY};
% Text Node
\draw (441.22,772.53) node   [align=left] {SOS};
% Text Node
\draw (491.22,772.63) node   [align=left] {Mary};
% Text Node
\draw (541.1,772.43) node   [align=left] {and};
% Text Node
\draw (393,715) node   [align=left] {{\large GPT-2 Layer}};
% Text Node
\draw (642,812.47) node   [align=left] {64};
% Text Node
\draw (692,812.8) node   [align=left] {65};
% Text Node
\draw (741,812.57) node   [align=left] {66};
% Text Node
\draw (641.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (691.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (741.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (641.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (691.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (741.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (641.4,772.43) node   [align=left] {went};
% Text Node
\draw (691.1,772.3) node   [align=left] {to};
% Text Node
\draw (741.22,772.53) node   [align=left] {NY};
% Text Node
\draw (591.48,812.47) node   [align=left] {63};
% Text Node
\draw (591.6,831.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (591.6,791.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (591.1,772.43) node   [align=left] {Joe};
% Text Node
\draw (438.22,602.53) node   [align=left] {Mary};
% Text Node
\draw (488.22,602.63) node   [align=left] {and};
% Text Node
\draw (538.1,602.43) node   [align=left] {Joe};
% Text Node
\draw (638.4,602.43) node   [align=left] {to};
% Text Node
\draw (688.1,602.3) node   [align=left] {NY};
% Text Node
\draw (738.22,602.53) node   [align=left] {EOS};
% Text Node
\draw (588.1,602.43) node   [align=left] {went};
% Text Node
\draw (31,852.47) node   [align=left] {Art};
% Text Node
\draw (81,852.47) node   [align=left] {Art};
% Text Node
\draw (132,852.47) node   [align=left] {Art};
% Text Node
\draw (241,852.47) node   [align=left] {Art};
% Text Node
\draw (291,852.47) node   [align=left] {Art};
% Text Node
\draw (342,852.47) node   [align=left] {Art};
% Text Node
\draw (392,852.8) node   [align=left] {Art};
% Text Node
\draw (442,852.8) node   [align=left] {Sum};
% Text Node
\draw (491,852.57) node   [align=left] {Sum};
% Text Node
\draw (541,852.47) node   [align=left] {Sum};
% Text Node
\draw (591.48,852.47) node   [align=left] {Sum};
% Text Node
\draw (641,852.57) node   [align=left] {Sum};
% Text Node
\draw (691,852.47) node   [align=left] {Sum};
% Text Node
\draw (741.38,852.3) node   [align=left] {Sum};
% Text Node
\draw (173,804) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (-22,772.33) node   [align=left] {Word};
% Text Node
\draw (-35,810.33) node   [align=left] {Positional};
% Text Node
\draw (-21,853.33) node   [align=left] {Task};
% Text Node
\draw (-21,688.33) node   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (33,1063.53) node   [align=left] {Ich};
% Text Node
\draw (33,1103.47) node   [align=left] {1};
% Text Node
\draw (83,1103.47) node   [align=left] {2};
% Text Node
\draw (134,1103.47) node   [align=left] {3};
% Text Node
\draw (184,1103.8) node   [align=left] {4};
% Text Node
\draw (234,1103.8) node   [align=left] {5};
% Text Node
\draw (33.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (83.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (133.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (183.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (233.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (33.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (83.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (133.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (183.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (233.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (283,1103.47) node   [align=left] {6};
% Text Node
\draw (333,1103.47) node   [align=left] {7};
% Text Node
\draw (384,1103.47) node   [align=left] {8};
% Text Node
\draw (434,1103.8) node   [align=left] {9};
% Text Node
\draw (483,1103.57) node   [align=left] {10};
% Text Node
\draw (533,1103.47) node   [align=left] {11};
% Text Node
\draw (583.48,1103.47) node   [align=left] {12};
% Text Node
\draw (283.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (333.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (383.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (433.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (483.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (533.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (583.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (283.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (333.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (383.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (433.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (483.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (533.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (583.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (83,1063.53) node   [align=left] {lie};
% Text Node
\draw (133.4,1063.43) node   [align=left] {be};
% Text Node
\draw (183.18,1063.27) node   [align=left] {sch};
% Text Node
\draw (233.1,1063.3) node   [align=left] {warze};
% Text Node
\draw (283,1063.53) node   [align=left] {Kat};
% Text Node
\draw (333,1063.53) node   [align=left] {zen};
% Text Node
\draw (383.4,1063.43) node   [align=left] {!};
% Text Node
\draw (433.1,1063.3) node   [align=left] {EOS};
% Text Node
\draw (483.22,1063.53) node   [align=left] {I};
% Text Node
\draw (533.22,1063.63) node   [align=left] {love};
% Text Node
\draw (583.1,1063.43) node   [align=left] {bla};
% Text Node
\draw (362.5,1006) node   [align=left] {{\large GPT-2 Layer}};
% Text Node
\draw (684,1103.47) node   [align=left] {14};
% Text Node
\draw (683.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (683.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (683.4,1063.43) node   [align=left] {cats};
% Text Node
\draw (633.48,1103.47) node   [align=left] {13};
% Text Node
\draw (633.6,1122.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (633.6,1082.15) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (633.1,1063.43) node   [align=left] {ck};
% Text Node
\draw (-19,980.33) node   [align=left] {$\displaystyle N\times $};
% Text Node
\draw (433.22,893.53) node   [align=left] {I};
% Text Node
\draw (483.22,893.63) node   [align=left] {love};
% Text Node
\draw (533.1,893.43) node   [align=left] {bla};
% Text Node
\draw (633.4,893.43) node   [align=left] {cats};
% Text Node
\draw (683.1,893.3) node   [align=left] {EOS};
% Text Node
\draw (583.1,893.43) node   [align=left] {ck};
% Text Node
\draw (33,1146.47) node   [align=left] {De};
% Text Node
\draw (83,1146.47) node   [align=left] {De};
% Text Node
\draw (134,1146.47) node   [align=left] {De};
% Text Node
\draw (184,1146.8) node   [align=left] {De};
% Text Node
\draw (234,1146.8) node   [align=left] {De};
% Text Node
\draw (283,1146.47) node   [align=left] {De};
% Text Node
\draw (333,1146.47) node   [align=left] {De};
% Text Node
\draw (384,1146.47) node   [align=left] {De};
% Text Node
\draw (434,1146.8) node   [align=left] {En};
% Text Node
\draw (484,1146.8) node   [align=left] {En};
% Text Node
\draw (533,1146.57) node   [align=left] {En};
% Text Node
\draw (583,1146.47) node   [align=left] {En};
% Text Node
\draw (633.48,1146.47) node   [align=left] {En};
% Text Node
\draw (683,1146.57) node   [align=left] {En};
% Text Node
\draw (-20,1064.33) node   [align=left] {Word};
% Text Node
\draw (-34,1102.33) node   [align=left] {Positional};
% Text Node
\draw (-19,1144.33) node   [align=left] {Task};


\end{tikzpicture}


==> figure.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1017); %set diagram left start at 0, and has height of 1017

%Shape: Circle [id:dp8934557285113445] 
\draw   (432.04,251.95) .. controls (432.04,247.56) and (435.6,244) .. (439.99,244) .. controls (444.39,244) and (447.94,247.56) .. (447.94,251.95) .. controls (447.94,256.34) and (444.39,259.9) .. (439.99,259.9) .. controls (435.6,259.9) and (432.04,256.34) .. (432.04,251.95) -- cycle ;
%Straight Lines [id:da49037994580736055] 
\draw    (440.25,309.38) -- (440.01,262.9) ;
\draw [shift={(439.99,259.9)}, rotate = 449.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp801037793638349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345,243.15) .. controls (345,239.99) and (347.57,237.42) .. (350.74,237.42) -- (403.93,237.42) .. controls (407.1,237.42) and (409.67,239.99) .. (409.67,243.15) -- (409.67,260.36) .. controls (409.67,263.53) and (407.1,266.1) .. (403.93,266.1) -- (350.74,266.1) .. controls (347.57,266.1) and (345,263.53) .. (345,260.36) -- cycle ;
%Straight Lines [id:da7107894445931473] 
\draw    (408.75,252.2) -- (429.04,251.98) ;
\draw [shift={(432.04,251.95)}, rotate = 539.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6366885723994495] 
\draw    (477.12,251.93) -- (450.94,251.95) ;
\draw [shift={(447.94,251.95)}, rotate = 359.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp8880833332972313] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (350.75,296.83) .. controls (350.75,294.62) and (352.54,292.83) .. (354.75,292.83) -- (408.75,292.83) .. controls (410.96,292.83) and (412.75,294.62) .. (412.75,296.83) -- (412.75,308.83) .. controls (412.75,311.04) and (410.96,312.83) .. (408.75,312.83) -- (354.75,312.83) .. controls (352.54,312.83) and (350.75,311.04) .. (350.75,308.83) -- cycle ;
%Rounded Rect [id:dp244922816324179] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437.75,296.83) .. controls (437.75,294.62) and (439.54,292.83) .. (441.75,292.83) -- (454.75,292.83) .. controls (456.96,292.83) and (458.75,294.62) .. (458.75,296.83) -- (458.75,308.83) .. controls (458.75,311.04) and (456.96,312.83) .. (454.75,312.83) -- (441.75,312.83) .. controls (439.54,312.83) and (437.75,311.04) .. (437.75,308.83) -- cycle ;
%Rounded Rect [id:dp3644327524256632] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (350.75,317.33) .. controls (350.75,315.12) and (352.54,313.33) .. (354.75,313.33) -- (376.75,313.33) .. controls (378.96,313.33) and (380.75,315.12) .. (380.75,317.33) -- (380.75,329.33) .. controls (380.75,331.54) and (378.96,333.33) .. (376.75,333.33) -- (354.75,333.33) .. controls (352.54,333.33) and (350.75,331.54) .. (350.75,329.33) -- cycle ;
%Rounded Rect [id:dp8003246407499154] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (382.75,317.33) .. controls (382.75,315.12) and (384.54,313.33) .. (386.75,313.33) -- (408.75,313.33) .. controls (410.96,313.33) and (412.75,315.12) .. (412.75,317.33) -- (412.75,329.33) .. controls (412.75,331.54) and (410.96,333.33) .. (408.75,333.33) -- (386.75,333.33) .. controls (384.54,333.33) and (382.75,331.54) .. (382.75,329.33) -- cycle ;
%Rounded Rect [id:dp18969924804888172] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (428.75,317.33) .. controls (428.75,315.12) and (430.54,313.33) .. (432.75,313.33) -- (454.75,313.33) .. controls (456.96,313.33) and (458.75,315.12) .. (458.75,317.33) -- (458.75,329.33) .. controls (458.75,331.54) and (456.96,333.33) .. (454.75,333.33) -- (432.75,333.33) .. controls (430.54,333.33) and (428.75,331.54) .. (428.75,329.33) -- cycle ;
%Rounded Rect [id:dp5473685787621092] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (460.75,317.33) .. controls (460.75,315.12) and (462.54,313.33) .. (464.75,313.33) -- (526.17,313.33) .. controls (528.38,313.33) and (530.17,315.12) .. (530.17,317.33) -- (530.17,329.33) .. controls (530.17,331.54) and (528.38,333.33) .. (526.17,333.33) -- (464.75,333.33) .. controls (462.54,333.33) and (460.75,331.54) .. (460.75,329.33) -- cycle ;
%Rounded Rect [id:dp4931757165775561] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (350.75,337.83) .. controls (350.75,335.62) and (352.54,333.83) .. (354.75,333.83) -- (454.67,333.83) .. controls (456.88,333.83) and (458.67,335.62) .. (458.67,337.83) -- (458.67,349.83) .. controls (458.67,352.04) and (456.88,353.83) .. (454.67,353.83) -- (354.75,353.83) .. controls (352.54,353.83) and (350.75,352.04) .. (350.75,349.83) -- cycle ;
%Rounded Rect [id:dp9417128579024896] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (460.33,337.83) .. controls (460.33,335.62) and (462.12,333.83) .. (464.33,333.83) -- (526.33,333.83) .. controls (528.54,333.83) and (530.33,335.62) .. (530.33,337.83) -- (530.33,349.83) .. controls (530.33,352.04) and (528.54,353.83) .. (526.33,353.83) -- (464.33,353.83) .. controls (462.12,353.83) and (460.33,352.04) .. (460.33,349.83) -- cycle ;
%Rounded Rect [id:dp6793978375964707] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (350.75,357.83) .. controls (350.75,355.62) and (352.54,353.83) .. (354.75,353.83) -- (435.77,353.83) .. controls (437.98,353.83) and (439.77,355.62) .. (439.77,357.83) -- (439.77,369.83) .. controls (439.77,372.04) and (437.98,373.83) .. (435.77,373.83) -- (354.75,373.83) .. controls (352.54,373.83) and (350.75,372.04) .. (350.75,369.83) -- cycle ;
%Rounded Rect [id:dp5766175758981797] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (441.37,357.83) .. controls (441.37,355.62) and (443.16,353.83) .. (445.37,353.83) -- (526.57,353.83) .. controls (528.78,353.83) and (530.57,355.62) .. (530.57,357.83) -- (530.57,369.83) .. controls (530.57,372.04) and (528.78,373.83) .. (526.57,373.83) -- (445.37,373.83) .. controls (443.16,373.83) and (441.37,372.04) .. (441.37,369.83) -- cycle ;
%Rounded Rect [id:dp000906377236395306] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (350.75,378.83) .. controls (350.75,376.62) and (352.54,374.83) .. (354.75,374.83) -- (402.25,374.83) .. controls (404.46,374.83) and (406.25,376.62) .. (406.25,378.83) -- (406.25,390.83) .. controls (406.25,393.04) and (404.46,394.83) .. (402.25,394.83) -- (354.75,394.83) .. controls (352.54,394.83) and (350.75,393.04) .. (350.75,390.83) -- cycle ;
%Rounded Rect [id:dp374461507647877] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (407.17,378.83) .. controls (407.17,376.62) and (408.96,374.83) .. (411.17,374.83) -- (430,374.83) .. controls (432.2,374.83) and (434,376.62) .. (434,378.83) -- (434,390.83) .. controls (434,393.04) and (432.2,394.83) .. (430,394.83) -- (411.17,394.83) .. controls (408.96,394.83) and (407.17,393.04) .. (407.17,390.83) -- cycle ;
%Rounded Rect [id:dp5087174018202754] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (434.75,378.83) .. controls (434.75,376.62) and (436.54,374.83) .. (438.75,374.83) -- (456,374.83) .. controls (458.2,374.83) and (460,376.62) .. (460,378.83) -- (460,390.83) .. controls (460,393.04) and (458.2,394.83) .. (456,394.83) -- (438.75,394.83) .. controls (436.54,394.83) and (434.75,393.04) .. (434.75,390.83) -- cycle ;
%Rounded Rect [id:dp4622782076190477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.33,275.87) .. controls (392.33,274.1) and (393.77,272.67) .. (395.53,272.67) -- (487.8,272.67) .. controls (489.57,272.67) and (491,274.1) .. (491,275.87) -- (491,285.47) .. controls (491,287.23) and (489.57,288.67) .. (487.8,288.67) -- (395.53,288.67) .. controls (393.77,288.67) and (392.33,287.23) .. (392.33,285.47) -- cycle ;
%Rounded Rect [id:dp3099396913177954] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (413.17,296.83) .. controls (413.17,294.62) and (414.96,292.83) .. (417.17,292.83) -- (432.25,292.83) .. controls (434.46,292.83) and (436.25,294.62) .. (436.25,296.83) -- (436.25,308.83) .. controls (436.25,311.04) and (434.46,312.83) .. (432.25,312.83) -- (417.17,312.83) .. controls (414.96,312.83) and (413.17,311.04) .. (413.17,308.83) -- cycle ;
%Rounded Rect [id:dp5434484983465122] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (505.75,378.83) .. controls (505.75,376.62) and (507.54,374.83) .. (509.75,374.83) -- (527,374.83) .. controls (529.2,374.83) and (531,376.62) .. (531,378.83) -- (531,390.83) .. controls (531,393.04) and (529.2,394.83) .. (527,394.83) -- (509.75,394.83) .. controls (507.54,394.83) and (505.75,393.04) .. (505.75,390.83) -- cycle ;
%Rounded Rect [id:dp31542076344191217] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (478.17,378.83) .. controls (478.17,376.62) and (479.96,374.83) .. (482.17,374.83) -- (501,374.83) .. controls (503.2,374.83) and (505,376.62) .. (505,378.83) -- (505,390.83) .. controls (505,393.04) and (503.2,394.83) .. (501,394.83) -- (482.17,394.83) .. controls (479.96,394.83) and (478.17,393.04) .. (478.17,390.83) -- cycle ;
%Rounded Rect [id:dp48972970053787424] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (508.75,296.83) .. controls (508.75,294.62) and (510.54,292.83) .. (512.75,292.83) -- (525.75,292.83) .. controls (527.96,292.83) and (529.75,294.62) .. (529.75,296.83) -- (529.75,308.83) .. controls (529.75,311.04) and (527.96,312.83) .. (525.75,312.83) -- (512.75,312.83) .. controls (510.54,312.83) and (508.75,311.04) .. (508.75,308.83) -- cycle ;
%Rounded Rect [id:dp7873865944520695] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (484.17,296.83) .. controls (484.17,294.62) and (485.96,292.83) .. (488.17,292.83) -- (503.25,292.83) .. controls (505.46,292.83) and (507.25,294.62) .. (507.25,296.83) -- (507.25,308.83) .. controls (507.25,311.04) and (505.46,312.83) .. (503.25,312.83) -- (488.17,312.83) .. controls (485.96,312.83) and (484.17,311.04) .. (484.17,308.83) -- cycle ;
%Straight Lines [id:da7875782173412988] 
\draw    (439.99,244) -- (440.98,97) ;
\draw [shift={(441,94)}, rotate = 450.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp024194779174044667] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (344.12,156.67) .. controls (344.12,146.36) and (352.48,138) .. (362.79,138) -- (518.45,138) .. controls (528.76,138) and (537.12,146.36) .. (537.12,156.67) -- (537.12,212.67) .. controls (537.12,222.98) and (528.76,231.33) .. (518.45,231.33) -- (362.79,231.33) .. controls (352.48,231.33) and (344.12,222.98) .. (344.12,212.67) -- cycle ;
%Rounded Rect [id:dp24933079001955027] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (363.08,160.67) .. controls (363.08,158.46) and (364.87,156.67) .. (367.08,156.67) -- (389.08,156.67) .. controls (391.29,156.67) and (393.08,158.46) .. (393.08,160.67) -- (393.08,172.67) .. controls (393.08,174.88) and (391.29,176.67) .. (389.08,176.67) -- (367.08,176.67) .. controls (364.87,176.67) and (363.08,174.88) .. (363.08,172.67) -- cycle ;
%Rounded Rect [id:dp0433605642498458] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (394.08,160.67) .. controls (394.08,158.46) and (395.87,156.67) .. (398.08,156.67) -- (420.08,156.67) .. controls (422.29,156.67) and (424.08,158.46) .. (424.08,160.67) -- (424.08,172.67) .. controls (424.08,174.88) and (422.29,176.67) .. (420.08,176.67) -- (398.08,176.67) .. controls (395.87,176.67) and (394.08,174.88) .. (394.08,172.67) -- cycle ;
%Rounded Rect [id:dp8677924773259542] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.89 ] (454.48,160.67) .. controls (454.48,158.46) and (456.27,156.67) .. (458.48,156.67) -- (480.48,156.67) .. controls (482.69,156.67) and (484.48,158.46) .. (484.48,160.67) -- (484.48,172.67) .. controls (484.48,174.88) and (482.69,176.67) .. (480.48,176.67) -- (458.48,176.67) .. controls (456.27,176.67) and (454.48,174.88) .. (454.48,172.67) -- cycle ;
%Rounded Rect [id:dp9709029961661495] 
\draw  [fill={rgb, 255:red, 238; green, 102; blue, 102 }  ,fill opacity=1 ] (485.08,160.67) .. controls (485.08,158.46) and (486.87,156.67) .. (489.08,156.67) -- (511.08,156.67) .. controls (513.29,156.67) and (515.08,158.46) .. (515.08,160.67) -- (515.08,172.67) .. controls (515.08,174.88) and (513.29,176.67) .. (511.08,176.67) -- (489.08,176.67) .. controls (486.87,176.67) and (485.08,174.88) .. (485.08,172.67) -- cycle ;
%Rounded Rect [id:dp6215139255546678] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.87 ] (424.48,160.67) .. controls (424.48,158.46) and (426.27,156.67) .. (428.48,156.67) -- (450.48,156.67) .. controls (452.69,156.67) and (454.48,158.46) .. (454.48,160.67) -- (454.48,172.67) .. controls (454.48,174.88) and (452.69,176.67) .. (450.48,176.67) -- (428.48,176.67) .. controls (426.27,176.67) and (424.48,174.88) .. (424.48,172.67) -- cycle ;
%Straight Lines [id:da9309380696055798] 
\draw    (441.39,200.33) -- (411.91,181.29) ;
\draw [shift={(409.39,179.67)}, rotate = 392.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6876277631419854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (441.39,200.33) -- (463.71,182.47) ;
\draw [shift={(466.05,180.6)}, rotate = 501.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp4092655977871409] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.5,205.2) .. controls (368.5,202.33) and (370.83,200) .. (373.7,200) -- (509.3,200) .. controls (512.17,200) and (514.5,202.33) .. (514.5,205.2) -- (514.5,220.8) .. controls (514.5,223.67) and (512.17,226) .. (509.3,226) -- (373.7,226) .. controls (370.83,226) and (368.5,223.67) .. (368.5,220.8) -- cycle ;
%Rounded Rect [id:dp43692851329359184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.5,113.2) .. controls (406.5,110.33) and (408.83,108) .. (411.7,108) -- (469.47,108) .. controls (472.34,108) and (474.67,110.33) .. (474.67,113.2) -- (474.67,128.8) .. controls (474.67,131.67) and (472.34,134) .. (469.47,134) -- (411.7,134) .. controls (408.83,134) and (406.5,131.67) .. (406.5,128.8) -- cycle ;
%Rounded Rect [id:dp19416362568129508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471,243.15) .. controls (471,239.99) and (473.57,237.42) .. (476.74,237.42) -- (529.93,237.42) .. controls (533.1,237.42) and (535.67,239.99) .. (535.67,243.15) -- (535.67,260.36) .. controls (535.67,263.53) and (533.1,266.1) .. (529.93,266.1) -- (476.74,266.1) .. controls (473.57,266.1) and (471,263.53) .. (471,260.36) -- cycle ;

% Text Node
\draw (378.08,166.67) node  [align=left] {{\footnotesize  CQA}};
% Text Node
\draw (408.08,165.67) node  [align=left] {{\footnotesize  NLG}};
% Text Node
\draw (468.08,165.67) node  [align=left] {{\footnotesize  NMT}};
% Text Node
\draw (500.08,165.67) node  [align=left] {{\footnotesize DLG}};
% Text Node
\draw (437.75,165.67) node  [align=left] {{\footnotesize  SUM}};
% Text Node
\draw (322,186.33) node  [align=left] {$\displaystyle N\times $};
% Text Node
\draw (503.33,251.76) node [scale=0.8] [align=left] {{\footnotesize Word}\\{\footnotesize Embedding}};
% Text Node
\draw (377.33,251.76) node [scale=0.8] [align=left] {{\footnotesize Positional}\\{\footnotesize Embedding}};
% Text Node
\draw (378.83,302.83) node  [align=left] {{\footnotesize  Document}};
% Text Node
\draw (423.29,302.83) node  [align=left] {{\footnotesize  Q1}};
% Text Node
\draw (448.16,302.83) node  [align=left] {{\footnotesize A1}};
% Text Node
\draw (365.75,323.33) node  [align=left] {{\footnotesize  Att 1}};
% Text Node
\draw (397.75,323.33) node  [align=left] {{\footnotesize  Att 2}};
% Text Node
\draw (443.75,323.33) node  [align=left] {{\footnotesize  Att $\displaystyle n$}};
% Text Node
\draw (495.46,323.33) node  [align=left] {{\footnotesize  Response}};
% Text Node
\draw (419.42,323) node [scale=0.8] [align=left] {{\footnotesize  $\displaystyle \cdots $}};
% Text Node
\draw (404.71,343.83) node  [align=left] {{\footnotesize  Article}};
% Text Node
\draw (495.33,343.83) node  [align=left] {{\footnotesize  Summary}};
% Text Node
\draw (395.26,363.83) node  [align=left] {{\footnotesize  Source-Lang}};
% Text Node
\draw (485.97,363.83) node  [align=left] {{\footnotesize  Target-Lang}};
% Text Node
\draw (376.33,384.83) node  [align=left] {{\footnotesize  Persona}};
% Text Node
\draw (418.29,384.83) node  [align=left] {{\footnotesize  Sys}};
% Text Node
\draw (446.96,384.83) node  [align=left] {{\footnotesize Usr}};
% Text Node
\draw (439.83,147.09) node [scale=0.8] [align=left] {Adapter Layers};
% Text Node
\draw (439.99,251.95) node  [align=left] {+};
% Text Node
\draw (440.08,280.21) node [scale=0.8] [align=left] {{\footnotesize  Segment Embedding}};
% Text Node
\draw (335.58,348.21) node [scale=0.8,rotate=-270.31] [align=left] { Task Embedding};
% Text Node
\draw (441.5,213) node  [align=left] {{\large GPT-2 Layer}};
% Text Node
\draw (517.96,384.83) node  [align=left] {{\footnotesize Usr}};
% Text Node
\draw (467.42,385.5) node [scale=0.8] [align=left] {{\footnotesize  $\displaystyle \cdots $}};
% Text Node
\draw (489.29,384.83) node  [align=left] {{\footnotesize  Sys}};
% Text Node
\draw (467.92,302) node [scale=0.8] [align=left] {{\footnotesize  $\displaystyle \cdots $}};
% Text Node
\draw (494.71,302.83) node  [align=left] {{\footnotesize  Q$\displaystyle n$}};
% Text Node
\draw (519.16,302.83) node  [align=left] {{\footnotesize A$\displaystyle n$}};
% Text Node
\draw (440.58,121) node  [align=left] {LM Head};


\end{tikzpicture}

